Identification of a complete sample of northern ROSAT All-Sky Survey X-ray sources. VIII. The late-type stellar component

We present results of an investigation of the X-ray properties, age distribution, and kinematical characteristics of a high-galactic latitude sample of late-type field stars selected from the ROSAT All-Sky Survey (RASS). The sample comprises 254 RASS sources with optical counterparts of spectral types F to M distributed over six study areas located at |b| >= 20 degr, and DEC >= -9 degr. A detailed study was carried out for the subsample of ~200 G, K, and M stars. Lithium abundances were determined for 179 G-M stars. Radial velocities were measured for most of the 141 G and K type stars of the sample. Combined with proper motions these data were used to study the age distribution and the kinematical properties of the sample. Based on the lithium abundances half of the G-K stars were found to be younger than the Hyades (660 Myr). About 25% are comparable in age to the Pleiades (100 Myr). A small subsample of 10 stars is younger than the Pleiades. They are therefore most likely pre-main sequence stars. Kinematically the PMS and Pleiades-type stars appear to form a group with space velocities close to the Castor moving group but clearly distinct from the Local Association.

==> (inline-0) <==
\begin{tabular}{lllllllllllrl} 
\noalign{\smallskip}     
\hline 
\hline 
\noalign{\smallskip}    
field & RASS name        &R.A.   & DEC.  &Sp. type&  & $V$ & $\log f_{\rm x}/f_V$
&dist. &  & $\log L_{\rm X}$ \\
      &              &(2000) & (2000) &     &          &     &                   
      &[pc]  &  &[erg\,s$^{-1}$]  \\
\noalign{\smallskip}    
\hline 
\noalign{\smallskip}    
A001    &RXJ0328.2$+$0409&03:28:14.9&$+$04:09:48&K0      &SB2&    9.63&$ -2.08$ &  76:&M&    30.23                 \\ 
A007    &RXJ0330.7$+$0305&03:30:43.5&$+$03:05:48&K1      &SB2&   10.80&$ -2.62$ & 119:&M&    29.62                 \\ 
A010    &RXJ0331.1$+$0713&03:31:08.4&$+$07:13:25&K4Ve    &   &   10.86&$ -2.07$ &  62 &S&    29.88                 \\ 
A013    &RXJ0331.4$+$0455&03:31:25.7&$+$04:55:08&M4e     &   &   13.50&$ -1.53$ &  28 &I&    28.67                 \\ 
A028    &RXJ0336.5$+$0726&03:36:34.3&$+$07:26:20&G9V     &   &   10.89&$ -2.56$ & 105 &S&    29.83                 \\ 
A030    &RXJ0336.6$+$0329&03:36:40.7&$+$03:29:22&M5Ve    &   &   13.86&$ -1.62$ &  14 &T&    27.86                 \\ 
A035    &RXJ0337.9$-$0230&03:37:53.8&$-$02:30:12&M0e     &   &       *&$     *$ &   * & &        *                 \\ 
A036    &RXJ0338.7$+$0136&03:38:44.5&$+$01:36:50&K4Ve    &   &   13.27&$ -1.76$ & 189 &S&    30.20                 \\ 
A039    &RXJ0338.8$+$0216&03:38:48.8&$+$02:16:28&K4      &SB2&    9.48&$ -2.70$ &  47:&M&    29.25                 \\ 
A042    &RXJ0339.9$+$0314&03:39:59.1&$+$03:14:31&K2      &SB2&   12.07&$ -2.46$ & 194:&M&    29.69                 \\ 
A045    &RXJ0341.4$-$0013&03:41:22.8&$-$00:13:25&K3      &   &       *&$     *$ &   * & &        *                 \\ 
A050    &RXJ0342.6$+$0606&03:42:42.0&$+$06:06:36&M4e     &   &   15.58&$ -0.61$ &  73 &I&    29.60                 \\ 
A056    &RXJ0343.9$+$0327&03:43:54.3&$+$03:26:47&K1V-IV  &   &    8.96&$ -3.68$ &  73 &S&    29.18                 \\ 
A057    &RXJ0344.4$-$0123&03:44:26.0&$-$01:23:32&G9V-IV  &   &   10.19&$ -2.17$ & 141 &S&    30.76                 \\ 
A058    &RXJ0344.8$+$0359&03:44:53.1&$+$03:59:31&K1Ve    &   &   12.60&$ -2.15$ & 193 &S&    30.09                 \\ 
A063    &RXJ0347.1$-$0052&03:47:08.7&$-$00:51:45&K3V     &SB2&   12.13&$ -2.49$ & 178 &S&    29.57                 \\ 
A064    &RXJ0347.3$-$0158&03:47:23.1&$-$01:58:15&M3Ve    &   &   11.47&$ -1.61$ &  16 &H&    28.94                 \\ 
A065    &RXJ0347.4$-$0217&03:47:26.4&$-$02:18:25&K7Ve    &   &   15.85&$ -0.61$ & 403 &S&    30.97                 \\ 
A069    &RXJ0348.5$+$0831&03:48:31.4&$+$08:31:37&G4V:  &   &   11.01&$ -2.74$ & 158 &S&    29.96                 \\ 
A071    &RXJ0348.9$+$0110&03:48:58.7&$+$01:10:54&K3V:e   &SB2&   10.61&$ -2.65$ &  88 &S&    29.40                 \\ 
A072    &RXJ0349.6$-$0219&03:49:38.7&$-$02:19:42&G0V     &SB2&    7.23&$ -3.89$ &  55 &H&    29.11                 \\ 
A075    &RXJ0350.4$+$0528&03:50:28.8&$+$05:28:32&M3e     &   &   13.95&$ -1.50$ &  46 &I&    28.95                 \\ 
A089    &RXJ0354.2$-$0257&03:54:17.5&$-$02:57:17&G5II-III&   &    4.71&$ -4.66$ & 106 &H&    30.21                 \\ 
A090    &RXJ0354.3$+$0535&03:54:21.3&$+$05:35:41&G0V     &   &   10.14&$ -3.18$ & 140 &S&    29.77                 \\ 
A094    &RXJ0355.2$+$0329&03:55:14.4&$+$03:29:10&K3V     &   &   11.82&$ -2.43$ & 109 &S&    29.63                 \\ 
A095    &RXJ0355.3$-$0143&03:55:20.4&$-$01:43:44&G5V     &   &    9.04&$ -2.62$ &  60 &S&    30.03                 \\ 
A096    &RXJ0356.8$-$0034&03:56:52.9&$-$00:34:41&K3V     &   &   12.89&$ -2.06$ & 179 &S&    30.00                 \\ 
A098    &RXJ0357.4$-$0109&03:57:29.4&$-$01:09:23&M3Ve    &   &   11.48&$ -1.62$ &  15 &T&    28.83                 \\ 
A098    &RXJ0357.4$-$0109&03:57:28.8&$-$01:09:33&K5      &   &    8.09&$ -2.98$ &  16 &H&    28.89                 \\ 
A100    &RXJ0358.1$-$0121&03:58:10.1&$-$01:21:44&K4V     &   &   11.78&$ -2.53$ &  95 &S&    29.42                 \\ 
A101    &RXJ0358.9$-$0017&03:58:53.3&$-$00:17:39&K3V     &   &   11.75&$ -2.64$ & 106 &S&    29.41                 \\ 
A104    &RXJ0400.1$+$0818&04:00:09.5&$+$08:18:19&G5V-IV  &   &   10.24&$ -2.22$ & 167 &S&    30.84                 \\ 
A107    &RXJ0402.5$+$0551&04:02:35.7&$+$05:51:36&G4V     &   &   10.94&$ -2.87$ & 154 &S&    29.83                 \\ 
A111    &RXJ0403.3$+$0639&04:03:22.4&$+$06:39:48&M4e     &   &   14.49&$ -1.40$ &  44 &I&    28.80                 \\ 
A115    &RXJ0403.8$+$0846&04:03:49.2&$+$08:46:19&K7Ve    &   &   12.59&$ -1.95$ &  90 &S&    29.63                 \\ 
A120    &RXJ0404.4$+$0518&04:04:28.5&$+$05:18:44&G7V     &   &   11.45&$ -2.61$ & 158 &S&    29.92                 \\ 
A122    &RXJ0405.5$+$0323&04:05:30.2&$+$03:23:50&G3IV    &   &   11.38&$ -2.43$ & 461 &S&    31.05                 \\ 
A123    &RXJ0405.6$+$0140&04:05:37.1&$+$01:40:38&M3e     &   &   15.39&$ -0.99$ &  89 &I&    29.46                 \\ 
A127    &RXJ0405.6$+$0544&04:05:38.8&$+$05:44:41&M3Ve    &   &   12.89&$ -1.49$ &  16 &T&    28.46                 \\ 
A126    &RXJ0405.6$+$0341&04:05:40.7&$+$03:41:49&G0V-IV  &   &    9.27&$ -3.27$ & 131 &S&    29.97                 \\ 
A128    &RXJ0405.9$+$0531&04:05:53.4&$+$05:31:25&M3e     &   &   15.45&$ -1.02$ &  92 &I&    29.43                 \\ 
A130    &RXJ0406.8$+$0053&04:06:50.1&$+$00:53:22&K8V:e   &   &   12.59&$ -2.13$ &  76 &S&    29.30                 \\ 
A135    &RXJ0408.6$+$0334&04:08:40.9&$+$03:34:43&M0e     &   &   11.95&$ -2.07$ &  38 &I&    29.02                 \\ 
A138    &RXJ0411.5$+$0235&04:11:31.5&$+$02:36:01&M2e     &   &       *&$     *$ &   * & &        *                 \\ 
A138    &RXJ0411.5$+$0235&04:11:31.6&$+$02:36:03&M2e     &   &   12.46&$ -1.96$ &  30 &I&    28.72                 \\ 
A144    &RXJ0412.1$+$0044&04:12:09.3&$+$00:44:08&G5III   &   &    6.57&$ -4.19$ & 143 &H&    30.20                 \\ 
A144    &RXJ0412.1$+$0044&04:12:08.6&$+$00:44:13&G0V     &   &       *&$     *$ &   * & &        *                 \\ 
A146    &RXJ0413.4$-$0139&04:13:26.5&$-$01:39:21&M4e     &   &   13.87&$ -1.34$ &  33 &I&    28.87                 \\ 
A149    &RXJ0415.0$+$0724&04:15:03.1&$+$07:24:52&G0V:    &SB2&    8.37&$ -3.88$ &  96 &H&    29.14                 \\ 
A151    &RXJ0415.4$+$0611&04:15:28.9&$+$06:11:14&G0V     &   &    6.31&$ -3.63$ &  21 &H&    29.19                 \\ 
A151    &RXJ0415.4$+$0611&04:15:25.8&$+$06:12:00&G5V     &   &    6.94&$ -3.38$ &  21 &H&    29.21                 \\ 
A155    &RXJ0416.2$-$0120&04:16:13.2&$-$01:19:55&M3e     &   &   15.31&$ -1.14$ &  86 &I&    29.32                 \\ 
A154    &RXJ0416.2$+$0709&04:16:16.5&$+$07:09:34&G0V     &   &    7.51&$ -4.16$ &  35 &H&    28.63                 \\ 
A159    &RXJ0417.2$+$0849&04:17:18.4&$+$08:49:28&M4Ve    &   &   13.82&$ -1.24$ &  11 &T&    27.99                 \\ 
A161    &RXJ0417.8$+$0011&04:17:49.6&$+$00:11:46&M0Ve    &   &   12.04&$ -2.06$ &  40 &I&    29.03                 \\ 
B002    &RXJ0638.9$+$6409&06:38:57.2&$+$64:09:21&K3III   &   &    7.81&$ -4.23$ & 334 &S&    30.40                 \\ 
\hline 
\noalign{\smallskip}    
\end{tabular}
\begin{tabular}{lllllllllll} 
\noalign{\smallskip}     
\hline 
\hline 
\noalign{\smallskip}    
field & RASS name        &R.A.   & DEC.  &Sp. type&  & $V$ & $\log f_{\rm x}/f_V$
&dist. &  & $\log L_{\rm X}$ \\
      &              &(2000) & (2000) &     &          &     &                   
      &[pc]  &  &[erg\,s$^{-1}$]   \\
\noalign{\smallskip}    
\hline 
\noalign{\smallskip}    
B004    &RXJ0642.7$+$6405&06:42:46.2&$+$64:05:45&G5II    &   &    7.61&$ -4.17$ & 955 &S&    31.46                 \\ 
B008    &RXJ0648.5$+$6639&06:48:35.9&$+$66:39:14&G5      &SB2&   10.88&$ -2.86$ & 198:&M&    29.78                 \\ 
B013    &RXJ0701.0$+$6541&07:01:02.1&$+$65:41:47&K2Ve    &   &   12.12&$ -2.29$ & 140 &S&    29.86                 \\ 
B018    &RXJ0704.0$+$6214&07:04:05.8&$+$62:15:01&K5Ve    &   &   12.27&$ -2.35$ & 105 &S&    29.49                 \\ 
B018    &RXJ0704.0$+$6214&07:04:07.5&$+$62:14:42&K9      &   &   14.68&$ -1.38$ & 164:&M&    29.88                 \\ 
B023    &RXJ0707.0$+$5752&07:07:01.8&$+$57:52:35&K7e     &   &   12.00&$ -2.17$ &  68:&M&    29.41                 \\ 
B025    &RXJ0708.0$+$5815&07:08:02.0&$+$58:16:19&K7V     &   &   10.65&$ -2.98$ &  37 &S&    28.60                 \\ 
B026    &RXJ0708.7$+$6135&07:08:45.1&$+$61:35:18&M4e     &   &   14.11&$ -1.47$ &  37 &I&    28.74                 \\ 
B034    &RXJ0714.8$+$6208&07:14:54.1&$+$62:08:12&G1IV-III&   &    7.81&$ -4.07$ & 175 &H&    30.00                 \\ 
B039    &RXJ0717.4$+$6603&07:17:29.1&$+$66:03:39&K2V     &   &   11.50&$ -2.40$ & 105 &S&    29.75                 \\ 
B049    &RXJ0721.1$+$6739&07:21:06.8&$+$67:39:42&K0V     &   &    8.38&$ -3.66$ &  26 &H&    28.51                 \\ 
B054    &RXJ0724.3$+$5857&07:24:23.6&$+$58:57:03&G8      &   &   14.28&$ -1.54$ & 541:&M&    30.93                 \\ 
B056    &RXJ0725.9$+$6840&07:25:58.1&$+$68:40:57&K3IV-III&   &   10.25&$ -3.09$ & 522 &S&    30.96                 \\ 
B064    &RXJ0730.9$+$6343&07:30:55.3&$+$63:43:50&G5II    &   &    9.93&$ -2.86$ &2785 &S&    32.76                 \\ 
B066    &RXJ0731.1$+$6118&07:31:09.5&$+$61:18:09&K0V     &   &   10.73&$ -2.93$ &  89 &S&    29.39                 \\ 
B066    &RXJ0731.1$+$6118&07:31:06.7&$+$61:18:07&K9      &   &   13.51&$ -1.82$ &  95:&M&    29.45                 \\ 
B068    &RXJ0732.3$+$6441&07:32:16.7&$+$64:40:55&K5e     &   &   12.86&$ -2.19$ & 137:&M&    29.65                 \\ 
B084    &RXJ0741.3$+$6241&07:41:17.5&$+$62:41:37&K7      &   &   17.97&$ -0.09$ &1069:&M&    31.49                 \\ 
B086    &RXJ0742.8$+$6109&07:42:50.5&$+$61:09:27&K0III   &SB2&    7.88&$ -3.06$ & 257 &H&    31.01                 \\ 
B110    &RXJ0752.5$+$5732&07:52:31.2&$+$57:32:07&G1      &SB2&   11.52&$ -2.60$ & 348:&M&    30.28                 \\ 
B122    &RXJ0755.1$+$5819&07:55:11.9&$+$58:19:32&G2IV    &   &   11.32&$ -2.65$ & 455 &S&    30.84                 \\ 
B124    &RXJ0755.8$+$6509&07:55:54.2&$+$65:09:11&G5III   &   &    9.52&$ -3.30$ & 524 &S&    31.04                 \\ 
B125    &RXJ0755.8$+$6855&07:55:53.3&$+$68:54:26&M5e     &   &   14.40&$ -1.24$ &  31 &I&    28.70                 \\ 
B134    &RXJ0759.2$+$5722&07:59:15.9&$+$57:22:56&G5      &   &   11.54&$ -2.45$ & 189:&M&    30.20                 \\ 
B147    &RXJ0802.5$+$5943&08:02:30.1&$+$59:44:05&M2e     &   &   13.20&$ -1.79$ &  42 &I&    28.89                 \\ 
B160    &RXJ0809.2$+$6639&08:09:18.3&$+$66:39:23&G2V     &SB3&    9.69&$ -3.29$ & 140 &S&    29.53                 \\ 
B164    &RXJ0811.2$+$6319&08:11:21.7&$+$63:19:45&M3      &   &   15.32&$ -1.10$ &  86 &I&    29.35                 \\ 
B174    &RXJ0814.5$+$6256&08:14:39.7&$+$62:56:11&G1V     &   &    9.31&$ -3.47$ &  79 &H&    29.31                 \\ 
B183    &RXJ0818.3$+$5923&08:18:20.6&$+$59:23:09&K0V     &   &   12.22&$ -2.47$ & 178 &S&    29.85                 \\ 
B185    &RXJ0819.1$+$6842&08:19:09.4&$+$68:42:42&K7Ve    &   &   12.01&$ -2.37$ &  69 &S&    29.21                 \\ 
B188    &RXJ0819.3$+$6230&08:19:17.2&$+$62:30:26&G7III   &   &    5.72&$ -4.99$ & 144 &H&    29.75                 \\ 
B189    &RXJ0819.4$+$6754&08:19:24.5&$+$67:55:03&M5e     &   &   16.65&$ -0.71$ &  88 &I&    29.22                 \\ 
B193    &RXJ0820.6$+$6504&08:20:42.7&$+$65:04:26&M3e     &   &   14.06&$ -1.61$ &  48 &I&    28.84                 \\ 
B194    &RXJ0821.0$+$6526&08:21:03.8&$+$65:26:34&G0V     &   &    8.01&$ -3.76$ &  37 &H&    28.87                 \\ 
B195    &RXJ0823.2$+$6127&08:23:16.2&$+$61:27:38&G5III   &   &    8.19&$ -3.28$ & 258 &H&    30.97                 \\ 
B199    &RXJ0824.5$+$6453&08:24:32.0&$+$64:53:35&K4V     &   &   10.17&$ -2.32$ &  45 &S&    29.64                 \\ 
B200    &RXJ0825.2$+$6011&08:25:12.7&$+$60:11:54&K8e     &   &   13.93&$ -1.73$ & 140:&M&    29.69                 \\ 
B205    &RXJ0827.5$+$5735&08:27:30.9&$+$57:34:33&G1V     &   &   10.46&$ -3.16$ & 151 &S&    29.72                 \\ 
B206    &RXJ0828.1$+$6432&08:28:07.4&$+$64:32:36&K8Ve    &   &   12.27&$ -2.33$ &  65 &S&    29.10                 \\ 
B207    &RXJ0828.6$+$6602&08:28:41.1&$+$66:02:23&M0e     &   &   13.08&$ -1.96$ &  64 &I&    29.13                 \\ 
B209    &RXJ0830.2$+$6043&08:30:16.0&$+$60:43:06&G2II    &   &    3.34&$ -5.55$ &  56 &H&    29.32                 \\ 
C003    &RXJ1016.3$-$0639&10:16:21.0&$-$06:39:24&M4e     &   &   14.41&$ -1.57$ &  43 &I&    28.64                 \\ 
C005    &RXJ1016.4$-$0051&10:16:27.1&$-$00:51:39&M0e     &   &   13.01&$ -1.80$ &  62 &I&    29.28                 \\ 
C006    &RXJ1016.4$-$0520&10:16:28.7&$-$05:20:34&K9V     &   &   12.06&$ -0.43$ &  49 &S&    30.83                 \\ 
C009    &RXJ1017.5$-$0808&10:17:30.9&$-$08:09:07&G8V     &   &    9.86&$ -3.01$ &  71 &S&    29.46                 \\ 
C020    &RXJ1019.5$-$0506&10:19:32.4&$-$05:06:22&G9IV    &   &    6.36&$ -4.24$ &  90 &H&    29.83                 \\ 
C024    &RXJ1020.0$-$0754&10:20:01.0&$-$07:54:02&K2      &SB2&   11.12&$ -2.69$ & 125:&M&    29.46                 \\ 
C046    &RXJ1026.9$-$0621&10:26:59.2&$-$06:21:23&M6e     &   &   17.49&$ -0.21$ &  93 &I&    29.44                 \\ 
C047    &RXJ1027.0$+$0048&10:27:04.0&$+$00:48:31&G0V     &   &    9.56&$ -3.54$ & 107 &S&    29.40                 \\ 
C053    &RXJ1027.4$-$0351&10:27:30.0&$-$03:51:02&K7e     &   &   12.89&$ -1.88$ & 103:&M&    29.69                 \\ 
C055    &RXJ1028.0$-$0117&10:28:01.9&$-$01:16:51&K3V     &   &   10.29&$ -3.23$ &  54 &S&    28.83                 \\ 
C058    &RXJ1028.6$-$0127&10:28:38.8&$-$01:27:46&K5e     &SB2&   11.21&$ -2.60$ &  91:&M&    29.24                 \\ 
C060    &RXJ1028.9$+$0050&10:28:55.9&$+$00:50:34&M2V     &   &    9.59&$ -3.53$ &   7 &H&    27.06                 \\ 
C061    &RXJ1029.2$-$0159&10:29:13.7&$-$01:59:55&K4e     &SB2&   11.60&$ -2.53$ &  80 &H&    29.04                 \\ 
C071    &RXJ1032.6$-$0653&10:32:39.8&$-$06:53:34&G0V:  &   &    9.29&$ -2.78$ &  95 &S&    30.16                 \\ 
C077    &RXJ1035.7$+$0216&10:35:47.0&$+$02:15:59&M2e     &   &   13.43&$ -1.68$ &  47 &I&    29.00                 \\ 
C084    &RXJ1037.7$-$0548&10:37:44.0&$-$05:48:57&M2e     &   &   13.72&$ -1.51$ &  54 &I&    29.17                 \\ 
\hline 
\noalign{\smallskip}    
\end{tabular}
\begin{tabular}{lllllllllll} 
\noalign{\smallskip}     
\hline 
\hline 
\noalign{\smallskip}    
field & RASS name        &R.A.   & DEC.  &Sp. type&  & $V$ & $\log f_{\rm x}/f_V$
&dist. &  & $\log L_{\rm X}$ \\
      &              &(2000) & (2000) &     &          &     &                   
      &[pc]  &  &[erg\,s$^{-1}$]   \\
\noalign{\smallskip}    
\hline 
\noalign{\smallskip}    
C095    &RXJ1041.3$-$0144&10:41:24.3&$-$01:44:28&K1IV    &   &    6.25&$ -4.17$ &  34 &H&    29.11                 \\ 
C106    &RXJ1041.9$+$0208&10:41:58.9&$+$02:08:43&M2e     &   &   15.05&$ -1.33$ &  99 &I&    29.35                 \\ 
C120    &RXJ1045.0$+$0043&10:45:05.0&$+$00:43:33&M5e     &   &   15.23&$ -1.28$ &  46 &I&    28.66                 \\ 
C125    &RXJ1047.8$-$0113&10:47:51.7&$-$01:13:31&K0IV    &   &    9.87&$ -2.68$ & 226 &S&    30.79                 \\ 
C143    &RXJ1051.3$-$0734&10:51:24.1&$-$07:34:02&K2V     &   &   10.59&$ -2.94$ &  69 &S&    29.21                 \\ 
C146    &RXJ1051.8$+$0235&10:51:56.3&$+$02:35:54&K8e     &   &   14.03&$ -1.68$ & 147:&M&    29.75                 \\ 
C147    &RXJ1052.0$+$0032&10:52:03.7&$+$00:32:38&M4Ve    &   &   13.85&$ -1.05$ &  17 &T&    28.56                 \\ 
C152    &RXJ1053.2$-$0859&10:53:15.2&$-$08:59:42&M4e     &   &   14.19&$ -1.63$ &  39 &I&    28.57                 \\ 
C160    &RXJ1056.1$-$0540&10:56:09.6&$-$05:40:21&K7e     &   &   12.95&$ -2.01$ & 106:&M&    29.56                 \\ 
C162    &RXJ1056.5$-$0044&10:56:36.0&$-$00:44:25&M2e     &   &   15.21&$ -1.25$ & 107 &I&    29.43                 \\ 
C165    &RXJ1057.1$-$0101&10:57:07.7&$-$01:01:22&K4V     &   &   12.53&$ -1.76$ & 135 &S&    30.19                 \\ 
C165    &RXJ1057.1$-$0101&10:57:07.7&$-$01:01:19&G1V     &   &   10.28&$ -2.66$ & 139 &S&    30.22                 \\ 
C176    &RXJ1059.7$-$0522&10:59:45.7&$-$05:22:12&K1V     &   &   10.61&$ -2.77$ &  77 &S&    29.46                 \\ 
C180    &RXJ1100.5$-$0426&11:00:28.8&$-$04:26:44&K8Ve    &   &   12.46&$ -2.27$ &  71 &S&    29.16                 \\ 
C183    &RXJ1100.8$-$0512&11:00:48.4&$-$05:12:36&G5      &SB2&   11.06&$ -2.83$ & 215:&M&    29.82                 \\ 
C187    &RXJ1102.5$-$0634&11:02:28.8&$-$06:34:44&K6      &   &   15.39&$ -1.15$ & 381:&M&    30.56                 \\ 
C192    &RXJ1103.6$-$0442&11:03:39.6&$-$04:42:34&G0      &   &   15.69&$ -0.78$ &1807:&M&    32.17                 \\ 
C194    &RXJ1103.8$-$0741&11:03:50.1&$-$07:41:17&K1IV-III&   &    7.39&$ -4.18$ & 126 &H&    29.78                 \\ 
C197    &RXJ1104.6$-$0413&11:04:41.6&$-$04:13:15&G5V     &   &    7.59&$ -2.72$ &  25 &H&    29.73                 \\ 
C200    &RXJ1105.3$-$0735&11:05:22.0&$-$07:35:59&K5e     &SB2&   12.06&$ -2.21$ & 134:&M&    29.63                 \\ 
D018    &RXJ1201.6$+$3602&12:01:39.5&$+$36:02:32&K1III   &   &    5.59&$ -5.03$ & 111 &H&    29.54                 \\ 
D022    &RXJ1202.3$+$2835&12:02:19.0&$+$28:35:15&M1V     &   &   12.84&$ -1.81$ &  20 &T&    28.38                 \\ 
D024    &RXJ1202.7$+$3520&12:02:44.4&$+$35:20:10&K7V:  &   &   11.21&$ -2.45$ &  47 &S&    29.13                 \\ 
D036    &RXJ1204.7$+$3738&12:04:45.7&$+$37:38:09&M3e     &   &   14.85&$ -1.34$ &  70 &I&    29.11                 \\ 
D037    &RXJ1205.2$+$3336&12:05:13.2&$+$33:36:34&G1V-IV  &   &   12.10&$ -2.50$ & 322 &S&    30.38                 \\ 
D053    &RXJ1208.0$+$3110&12:08:02.6&$+$31:11:04&K4:V:   &   &   11.70&$ -2.35$ &  92 &S&    29.61                 \\ 
D064    &RXJ1210.6$+$3732&12:10:37.4&$+$37:32:39&K0      &SB2&   10.73&$ -3.04$ & 127:&M&    29.28                 \\ 
D092    &RXJ1216.9$+$3109&12:16:58.6&$+$31:09:24&M3Ve    &   &   14.15&$ -1.58$ &  20 &T&    28.05                 \\ 
D114    &RXJ1221.4$+$3038&01:22:27.1&$+$30:38:37&M5e     &   &   16.20&$ -0.89$ &  72 &I&    29.05                 \\ 
D114    &RXJ1221.4$+$3038&12:21:26.9&$+$30:38:39&M4e     &   &   16.20&$ -0.89$ &  97 &I&    29.32                 \\ 
D122    &RXJ1222.7$+$3653&12:22:45.9&$+$36:52:51&M3e     &   &   14.45&$ -1.55$ &  58 &I&    28.90                 \\ 
D123    &RXJ1222.7$+$2711&12:22:48.0&$+$27:11:58&M2e     &   &   14.58&$ -1.49$ &  80 &I&    29.20                 \\ 
D140    &RXJ1224.9$+$3602&12:24:55.0&$+$36:02:21&G8:V: &   &   11.53&$ -2.75$ & 152 &S&    29.71                 \\ 
D153    &RXJ1225.9$+$3346&12:25:57.8&$+$33:46:51&G0V:  &   &   11.40&$ -2.69$ & 251 &S&    30.26                 \\ 
E006    &RXJ1620.8$+$7014&16:20:48.8&$+$70:14:51&K1:V: &SB2&   13.27&$ -2.15$ & 371 &S&    30.09                 \\ 
E008    &RXJ1621.2$+$7009&16:21:12.1&$+$70:09:02&M2e     &   &   14.61&$ -2.00$ &  81 &I&    28.68                 \\ 
E021    &RXJ1627.8$+$7258&16:27:49.5&$+$72:58:18&K7:V: &   &   12.95&$ -2.66$ & 106 &S&    28.91                 \\ 
E022    &RXJ1628.4$+$7401&16:28:21.5&$+$74:00:56&G1V     &   &    9.42&$ -3.28$ &  94 &S&    29.60                 \\ 
E030    &RXJ1631.0$+$7303&16:31:01.4&$+$73:03:36&M2e     &   &   14.06&$ -1.62$ &  63 &I&    29.06                 \\ 
E044    &RXJ1637.6$+$6919&16:37:35.4&$+$69:19:16&K0V     &   &    9.08&$ -4.09$ &  42 &S&    28.23                 \\ 
E045    &RXJ1637.8$+$7239&16:37:45.9&$+$72:39:42&K0      &SB2&   11.33&$ -2.83$ & 166:&M&    29.49                 \\ 
E055    &RXJ1647.3$+$7018&16:47:22.9&$+$70:18:42&M3e     &   &   14.36&$ -1.71$ &  55 &I&    28.74                 \\ 
E057    &RXJ1648.9$+$6920&16:48:58.3&$+$69:20:53&M5e     &   &   16.65&$ -1.16$ &  88 &I&    28.77                 \\ 
E062    &RXJ1651.2$+$7106&16:51:14.5&$+$71:06:54&M2e     &   &   14.56&$ -1.82$ &  79 &I&    28.86                 \\ 
E066    &RXJ1653.2$+$7015&16:53:14.3&$+$70:16:00&K1V:  &   &   10.73&$ -2.63$ &  82 &S&    29.61                 \\ 
E067    &RXJ1653.5$+$7344&16:53:36.1&$+$73:44:22&G1IV    &   &    8.72&$ -3.54$ & 139 &S&    29.97                 \\ 
E073    &RXJ1656.4$+$7407&16:56:27.3&$+$74:07:20&K3e     &   &   17.49&$ -0.70$ &1488:&M&    31.36                 \\ 
E091    &RXJ1705.4$+$7436&17:05:23.9&$+$74:36:05&K0      &SB2&   10.92&$ -2.76$ & 138:&M&    29.56                 \\ 
E093    &RXJ1706.3$+$7329&17:06:25.5&$+$73:29:32&K7      &SB2&   10.99&$ -2.61$ &  61:&M&    28.97                 \\ 
E097    &RXJ1709.4$+$7056&17:09:23.3&$+$70:56:29&K0      &SB2&   12.09&$ -2.94$ & 236:&M&    29.38                 \\ 
E098    &RXJ1710.2$+$7015&17:10:14.1&$+$70:15:37&M5e     &   &   15.35&$ -1.43$ &  48 &I&    28.51                 \\ 
E106    &RXJ1712.9$+$7356&17:13:00.5&$+$73:56:06&M5e     &   &   13.80&$ -1.59$ &  24 &I&    28.35                 \\ 
E107    &RXJ1716.1$+$7147&17:16:13.2&$+$71:47:33&K1III   &   &    6.80&$ -4.12$ & 246 &H&    30.65                 \\ 
E145    &RXJ1722.6$+$7316&17:22:40.7&$+$73:16:31&K1e     &SB2&   13.09&$ -2.07$ & 342:&M&    30.17                 \\ 
E149    &RXJ1723.3$+$7347&17:23:16.6&$+$73:47:44&K1      &SB2&   13.41&$ -2.43$ & 396:&M&    29.81                 \\ 
E154    &RXJ1724.0$+$6940&17:24:00.5&$+$69:40:30&G2IV    &   &   12.49&$ -2.17$ & 778 &S&    31.32                 \\ 
E155    &RXJ1724.0$+$7354&17:24:06.3&$+$73:54:37&K1      &   &   12.40&$ -2.78$ & 176:&M&    29.46                 \\ 
\hline 
\noalign{\smallskip}    
\end{tabular}
\begin{tabular}{lllllllllll} 
\noalign{\smallskip}     
\hline 
\hline 
\noalign{\smallskip}    
field & RASS name        &R.A.   & DEC.  &Sp. type&  & $V$ & $\log f_{\rm x}/f_V$
&dist. &  & $\log L_{\rm X}$ \\
      &              &(2000) & (2000) &     &          &     &                   
      &[pc]  &  &[erg\,s$^{-1}$]   \\
\noalign{\smallskip}    
\hline 
\noalign{\smallskip}    
E170    &RXJ1726.4$+$7422&17:26:29.2&$+$74:21:42&M5e     &   &   14.61&$ -1.91$ &  34 &I&    28.03                 \\ 
E179    &RXJ1728.1$+$7239&17:28:12.4&$+$72:39:23&K4IVe   &   &   11.38&$ -2.48$ & 445 &S&    30.97                 \\ 
E221    &RXJ1732.6$+$7413&17:32:41.3&$+$74:13:38&G9III   &   &    6.63&$ -3.11$ & 103 &H&    30.98                 \\ 
E256    &RXJ1736.2$+$7152&17:36:13.2&$+$71:52:42&K4V     &   &    8.55&$ -4.18$ &  19 &H&    27.66                 \\ 
E262    &RXJ1736.9$+$7420&17:36:54.7&$+$74:20:25&K0V-IV  &   &   10.10&$ -3.35$ & 130 &S&    29.55                 \\ 
F002    &RXJ2152.0$+$1436&21:52:01.9&$+$14:36:06&K1IV    &   &    8.30&$ -3.98$ & 110 &S&    29.49                 \\ 
F003    &RXJ2152.1$+$0537&21:52:10.3&$+$05:37:38&M3Ve    &   &   12.09&$ -1.65$ &  32 &H&    29.23                 \\ 
F015    &RXJ2156.4$+$0516&21:56:27.2&$+$05:15:57&K2      &SB2&    9.68&$ -2.41$ &  64:&M&    29.75                 \\ 
F019    &RXJ2157.4$+$0808&21:57:25.8&$+$08:08:12&M1V     &   &   11.05&$ -2.85$ &  20 &H&    28.03                 \\ 
F023    &RXJ2159.9$+$0302&21:59:59.9&$+$03:02:25&G8      &SB2&    9.78&$ -2.78$ &  96:&M&    29.68                 \\ 
F027    &RXJ2202.3$+$0353&22:02:20.2&$+$03:53:09&K7e     &   &   12.60&$ -1.79$ &  90:&M&    29.79                 \\ 
F030    &RXJ2204.9$+$0749&22:05:00.3&$+$07:49:41&K5V:    &SB2&   11.33&$ -2.41$ &  96 &S&    29.42                 \\ 
F031    &RXJ2206.1$+$1005&22:06:11.8&$+$10:05:29&G8      &SB2&   10.36&$ -2.39$ & 126:&M&    30.07                 \\ 
F033    &RXJ2208.2$+$1036&22:08:12.3&$+$10:36:41&M5e     &   &   15.13&$ -1.11$ &  44 &I&    28.83                 \\ 
F037    &RXJ2209.7$+$1032&22:09:44.4&$+$10:31:50&G8      &SB2&   11.89&$ -2.46$ & 254:&M&    30.00                 \\ 
F039    &RXJ2210.3$+$0934&22:10:20.2&$+$09:35:19&M4e     &   &   14.69&$ -1.31$ &  49 &I&    28.90                 \\ 
F040    &RXJ2210.8$+$0510&22:10:50.4&$+$05:10:44&M3e     &   &   14.18&$ -1.56$ &  51 &I&    28.89                 \\ 
F046    &RXJ2212.2$+$1329&22:12:13.4&$+$13:29:20&G8:V: &   &    8.65&$ -3.69$ &  41 &S&    28.78                 \\ 
F053    &RXJ2214.1$+$0810&22:14:09.6&$+$08:10:39&G0      &   &   13.89&$ -1.50$ & 787:&M&    31.45                 \\ 
F060    &RXJ2217.4$+$0606&22:17:28.0&$+$06:06:06&K1e     &SB2&   12.25&$ -2.43$ & 232:&M&    29.81                 \\ 
F066    &RXJ2217.4$+$1037&22:17:26.7&$+$10:37:00&G8V     &   &   13.59&$ -1.89$ & 394 &S&    30.57                 \\ 
F081    &RXJ2224.4$+$0821&22:24:27.3&$+$08:21:11&K5      &   &   15.05&$ -1.28$ & 377:&M&    30.56                 \\ 
F083    &RXJ2225.2$+$0826&22:25:13.6&$+$08:26:17&K1      &SB2&   11.11&$ -2.82$ & 138:&M&    29.42                 \\ 
F087    &RXJ2226.3$+$0351&22:26:17.7&$+$03:51:41&G5:V: &   &   11.17&$ -2.38$ & 160 &S&    30.26                 \\ 
F093    &RXJ2228.3$+$1154&22:28:23.2&$+$11:54:58&M2e     &   &   13.17&$ -1.83$ &  42 &I&    28.85                 \\ 
F094    &RXJ2228.6$+$0305&22:28:36.2&$+$03:05:26&K1IV    &   &   11.86&$ -2.62$ & 566 &S&    30.85                 \\ 
F101    &RXJ2232.9$+$1040&22:33:00.4&$+$10:40:34&K2V:    &   &   10.50&$ -2.99$ &  66 &S&    29.16                 \\ 
F106    &RXJ2233.7$+$1230&22:33:45.6&$+$12:30:14&K0IV    &   &   11.86&$ -2.49$ & 565 &S&    30.98                 \\ 
F110    &RXJ2235.2$+$1300&22:35:18.2&$+$13:00:44&M2e     &   &   14.16&$ -1.58$ &  66 &I&    29.10                 \\ 
F114    &RXJ2236.2$+$0601&22:36:15.5&$+$06:00:52&G8V:  &   &   11.68&$ -2.60$ & 164 &S&    29.86                 \\ 
F117    &RXJ2237.0$+$0416&22:37:01.4&$+$04:16:23&K8      &   &   16.80&$ -0.41$ & 525:&M&    31.02                 \\ 
F133    &RXJ2240.7$+$1326&22:40:46.5&$+$13:26:13&G8V     &   &   13.34&$ -1.53$ & 351 &S&    30.93                 \\ 
F134    &RXJ2240.8$+$1433&22:40:52.5&$+$14:32:56&G3IV    &   &    5.75&$ -4.98$ &  33 &H&    28.46                 \\ 
F140    &RXJ2241.9$+$1431&22:41:57.4&$+$14:30:59&K0III   &   &    5.92&$ -4.57$ &  82 &H&    29.60                 \\ 
F142    &RXJ2242.0$+$0946&22:42:01.6&$+$09:46:09&K8V     &   &   11.69&$ -2.19$ &  44 &H&    29.13                 \\ 
\hline 
\noalign{\smallskip}    
\end{tabular}
\begin{tabular}{llllllllllllll} 
\noalign{\smallskip}     
\hline 
\hline 
\noalign{\smallskip}    
field & Sp. type        &$v_{\rm hel,1}$&$\sigma{_1}$ & $v_{\rm hel,2}$&$\sigma{_2}$ &
$\mu_{\alpha}\cos\delta$         & $\sigma_{\mu_{\alpha}}$ &
$\mu_{\delta}$ & $\sigma_{\mu_{\delta}}$& &
$U\pm\sigma_U$  & $V\pm\sigma_V$ & $W\pm\sigma_W$ 
\\
      &                  &   \multicolumn{2}{c}{[\kms ] }     &  \multicolumn{2}{c}{[\kms ] }          &
\multicolumn{2}{c}{[mas\,yr$^{-1}$]}  & 
\multicolumn{2}{c}{[mas\,yr$^{-1}$]}  & & 
\multicolumn{3}{c}{[\kms ]}      
\\
\noalign{\smallskip}    
\hline 
\noalign{\smallskip}    
A001    &K0              &$   +12         $&     2 &$   +13$&     2&  +46.6&    1.1&  -35.2&    1.1&UC&$          * $&$          * $&$          * $\\ 
A007    &K1              &$   -56         $&     2 &$  +115$&     2&  +44.2&    1.5&  -84.6&    2.0&UC&$          * $&$          * $&$          * $\\ 
A010    &K4Ve            &$   +10         $&     1 &$     *$&     *&  +13.7&    1.5&  -13.1&    1.3&UC&$  +1.8 \pm   1.6 $&$  +0.1 \pm   2.8 $&$  +0.9 \pm   1.3 $\\ 
A013    &M4e             &$     *         $&     * &$     *$&     *&  +54.0&    2.0&  +20.0&    3.0&US&$          * $&$          * $&$          * $\\ 
A028    &G9V             &$    +0         $&     3 &$     *$&     *&  -35.1&    2.9&  -17.7&    2.5&UC&$ +22.0 \pm   6.2 $&$ +10.2 \pm   2.8 $&$  -7.8 \pm   7.7 $\\ 
A030    &M5Ve            &$     *         $&     * &$     *$&     *& +114.0&    2.0& -124.0&    2.0&US&$          * $&$          * $&$          * $\\ 
A035    &M0e             &$     *         $&     * &$     *$&     *&      *&      *&      *&      *&  &$          * $&$          * $&$          * $\\ 
A036    &K4Ve            &$   +16         $&     3 &$     *$&     *&  -10.2&    5.3&  -12.7&    5.3&UC&$  +7.5 \pm   6.0 $&$  +1.8 \pm   4.9 $&$ -14.4 \pm   6.8 $\\ 
A039    &K4              &$    +8         $&     1 &$   +65$&     1&  +85.7&    1.1&  -50.6&    1.1&UC&$          * $&$          * $&$          * $\\ 
A042    &K2              &$  -238         $&    10 &$  +143$&     9&   +9.2&    3.1&  -42.1&    2.2&UC&$          * $&$          * $&$          * $\\ 
A045    &K3              &$     *         $&     * &$     *$&     *&      *&      *&      *&      *&  &$          * $&$          * $&$          * $\\ 
A050    &M4e             &$     *         $&     * &$     *$&     *&  -30.0&    2.0&  -36.0&    2.0&US&$          * $&$          * $&$          * $\\ 
A056    &K1V-IV          &$   +40         $&     1 &$     *$&     *& +129.7&    1.2&  +36.2&    1.1&UC&$ -46.3 \pm  12.8 $&$ -16.9 \pm  10.2 $&$ +16.0 \pm  16.9 $\\ 
A057    &G9V-IV          &$   +16         $&     1 &$     *$&     *&   +7.4&    0.9&   -6.7&    0.9&UC&$  -1.4 \pm   1.5 $&$  -3.1 \pm   3.4 $&$  -2.4 \pm   1.5 $\\ 
A058    &K1Ve            &$   +16         $&     1 &$     *$&     *&  +22.3&    2.0&  -13.8&    1.9&UC&$  -5.3 \pm   2.6 $&$ -18.3 \pm  11.6 $&$  +3.8 \pm   3.6 $\\ 
A063    &K3V             &$   -20         $&    12 &$  +114$&     3&      *&      *&      *&      *&  &$          * $&$          * $&$          * $\\ 
A064    &M3Ve            &$     *         $&     * &$     *$&     *& +186.7&    3.6& -271.8&    4.0&HI&$          * $&$          * $&$          * $\\ 
A065    &K7Ve            &$   +24         $&     2 &$     *$&     *&      *&      *&      *&      *&  &$          * $&$          * $&$          * $\\ 
A069    &G4V:          &$   +21         $&     3 &$     *$&     *&  +23.0&    1.4&  -21.6&    1.5&UC&$  -8.6 \pm   2.7 $&$ -18.2 \pm  11.9 $&$  -2.9 \pm   2.2 $\\ 
A071    &K3V:e           &$   +60         $&     2 &$   -20$&     3&  +35.1&    1.6&  -22.1&    1.2&UC&$          * $&$          * $&$          * $\\ 
A072    &G0V             &$   -16         $&     2 &$   +26$&     3&  -57.8&    1.2&  -27.8&    1.2&TY&$          * $&$          * $&$          * $\\ 
A075    &M3e             &$     *         $&     * &$     *$&     *&  +46.0&    3.0&  -28.0&    2.0&US&$          * $&$          * $&$          * $\\ 
A089    &G5II-III        &$   +26         $&     1 &$     *$&     *&  +26.5&    0.9&   +1.5&    0.9&HI&$ -14.8 \pm   1.6 $&$  -7.0 \pm   0.9 $&$  -0.8 \pm   1.6 $\\ 
A090    &G0V             &$   +17         $&     2 &$     *$&     *&   -1.4&    1.3&   -7.6&    1.3&UC&$  -0.8 \pm   2.4 $&$  +1.2 \pm   1.8 $&$  -5.6 \pm   2.3 $\\ 
A094    &K3V             &$    +9         $&     4 &$     *$&     *&   +1.9&    1.5&   -0.8&    1.5&UC&$  +3.4 \pm   3.1 $&$  +3.6 \pm   1.0 $&$  +2.5 \pm   2.3 $\\ 
A095    &G5V             &$   +18         $&     1 &$     *$&     *&  +43.8&    1.1&  -91.2&    1.3&UC&$  +4.8 \pm   4.4 $&$ -24.8 \pm  13.7 $&$  -7.7 \pm   2.2 $\\ 
A096    &K3V             &$   +19         $&     3 &$     *$&     *&   -0.5&    5.4&   -5.4&    5.4&UC&$  -1.5 \pm   3.8 $&$  -0.4 \pm   4.8 $&$  -6.7 \pm   4.1 $\\ 
A098    &M3Ve            &$   +14         $&     1 &$     *$&     *&      *&      *&      *&      *&  &$          * $&$          * $&$          * $\\ 
A098    &K5              &$    +6         $&     1 &$     *$&     *& -181.9&    1.0& -141.9&    1.0&TY&$ +16.4 \pm   1.6 $&$  +5.3 \pm   0.3 $&$ -10.2 \pm   1.3 $\\ 
A100    &K4V             &$   +12         $&     1 &$     *$&     *&   -6.8&    1.8&   -3.6&    1.8&UC&$  +3.7 \pm   1.9 $&$  +4.3 \pm   0.9 $&$  -2.7 \pm   1.9 $\\ 
A101    &K3V             &$   +15         $&     1 &$     *$&     *&   -2.1&    1.4&   -4.2&    1.3&UC&$  -0.1 \pm   1.8 $&$  +2.2 \pm   0.8 $&$  -3.9 \pm   1.6 $\\ 
A104    &G5V-IV          &$   +15         $&     1 &$     *$&     *&  +35.0&    4.8&  +21.2&    4.1&UC&$ -19.5 \pm   8.8 $&$  -0.5 \pm   4.4 $&$ +26.2 \pm  14.0 $\\ 
A107    &G4V             &$   +14         $&     3 &$     *$&     *&  +19.9&    2.0&  +38.0&    2.6&UC&$ -18.0 \pm   8.7 $&$ +15.9 \pm   6.0 $&$ +23.1 \pm  12.1 $\\ 
A111    &M4e             &$     *         $&     * &$     *$&     *&  +44.0&    5.0&  -36.0&    2.0&US&$          * $&$          * $&$          * $\\ 
A115    &K7Ve            &$    -0         $&     3 &$     *$&     *&  +17.8&    6.1&  -25.8&    6.1&UC&$ +11.6 \pm   2.8 $&$  -8.0 \pm   7.1 $&$  +6.3 \pm   2.7 $\\ 
A120    &G7V             &$   +23         $&     3 &$     *$&     *&   -0.6&    1.5&   -6.2&    1.3&UC&$  -6.3 \pm   2.4 $&$  +0.2 \pm   1.9 $&$  -7.9 \pm   2.1 $\\ 
A122    &G3IV            &$   -22         $&     2 &$     *$&     *&   +2.9&    1.4&   -5.5&    1.3&UC&$ +31.1 \pm   3.0 $&$  -5.6 \pm   7.2 $&$ +17.6 \pm   2.9 $\\ 
A123    &M3e             &$     *         $&     * &$     *$&     *&  -11.7&    5.8&   -0.1&    5.7&UC&$          * $&$          * $&$          * $\\ 
A127    &M3Ve            &$     *         $&     * &$     *$&     *&  +36.0&    2.0&  -32.0&    4.0&US&$          * $&$          * $&$          * $\\ 
A126    &G0V-IV          &$    +6         $&     1 &$     *$&     *&  -15.2&    1.0&   +1.6&    1.0&UC&$  +9.0 \pm   2.3 $&$ +11.5 \pm   3.5 $&$  -1.7 \pm   3.1 $\\ 
A128    &M3e             &$     *         $&     * &$     *$&     *&  +34.0&    2.0&  -30.0&    5.0&US&$          * $&$          * $&$          * $\\ 
A130    &K8V:e           &$   +22         $&     3 &$     *$&     *&  +34.0&    1.0&  -68.0&    3.0&US&$  +0.1 \pm   4.1 $&$ -24.1 \pm  13.1 $&$  -8.6 \pm   2.3 $\\ 
A135    &M0e             &$     *         $&     * &$     *$&     *&  +42.5&    3.3& -173.0&    3.4&UC&$          * $&$          * $&$          * $\\ 
A138    &M2e             &$     *         $&     * &$     *$&     *&   -6.0&    5.0&  -28.0&    3.0&US&$          * $&$          * $&$          * $\\ 
A138    &M2e             &$     *         $&     * &$     *$&     *&      *&      *&      *&      *&  &$          * $&$          * $&$          * $\\ 
A144    &G5III           &$    +0         $&     1 &$     *$&     *&   -6.3&    1.2&  +13.9&    1.3&TY&$  +7.5 \pm   1.8 $&$ +15.0 \pm   1.7 $&$  +8.6 \pm   1.3 $\\ 
A144    &G0V             &$   +50         $&     3 &$     *$&     *&  -22.0&    4.4&  +22.0&    4.4&PP&$          * $&$          * $&$          * $\\ 
A146    &M4e             &$     *         $&     * &$     *$&     *& +132.0&    4.0&   -6.0&    4.0&US&$          * $&$          * $&$          * $\\ 
A149    &G0V:          &$   -78         $&     1 &$   +12$&     3&  -10.0&    1.0&  -22.8&    0.9&UC&$          * $&$          * $&$          * $\\ 
A151    &G0V             &$    -7         $&     1 &$     *$&     *& -103.5&    0.9& -111.5&    0.9&UC&$ +24.4 \pm   1.7 $&$  +4.1 \pm   0.2 $&$  -1.9 \pm   1.1 $\\ 
A151    &G5V             &$    -8         $&     1 &$     *$&     *& -114.5&    1.1& -106.4&    1.5&UC&$ +25.3 \pm   1.7 $&$  +5.2 \pm   0.2 $&$  -2.3 \pm   1.1 $\\ 
A155    &M3e             &$     *         $&     * &$     *$&     *&      *&      *&      *&      *&  &$          * $&$          * $&$          * $\\ 
A154    &G0V             &$   -15         $&     1 &$     *$&     *&  -85.6&    1.5&  -52.1&    1.5&TY&$ +31.8 \pm   1.8 $&$  +9.1 \pm   0.3 $&$  +0.5 \pm   1.2 $\\ 
A159    &M4Ve            &$     *         $&     * &$     *$&     *& +130.0&    2.0& -374.0&    2.0&US&$          * $&$          * $&$          * $\\ 
A161    &M0Ve            &$   +22         $&     1 &$     *$&     *&  +31.5&    2.1&  -23.9&    2.0&UC&$  -7.4 \pm   1.6 $&$  -6.0 \pm   3.6 $&$  -3.1 \pm   1.5 $\\ 
B002    &K3III           &$   +31         $&     1 &$     *$&     *&   -0.9&    1.6&  -60.7&    1.5&TY&$ -68.1 \pm  27.0 $&$ -56.7 \pm  37.7 $&$  -5.3 \pm  13.0 $\\ 
\hline 
\noalign{\smallskip}    
\end{tabular}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\tabcolsep=5pt
\centering
\caption[]{continued.
} 
\begin{tabular}{llllllllllllll} 
\noalign{\smallskip}     
\hline 
\hline 
\noalign{\smallskip}    
field & Sp. type        &$v_{\rm hel,1}$&$\sigma{_1}$ & $v_{\rm hel,2}$&$\sigma{_2}$ &
$\mu_{\alpha}\cos\delta$         & $\sigma_{\mu_{\alpha}}$ &
$\mu_{\delta}$ & $\sigma_{\mu_{\delta}}$&&
$U\pm\sigma_U$  & $V\pm\sigma_V$ & $W\pm\sigma_W$ 
\\
      &                  &   \multicolumn{2}{c}{[\kms ] }     &  \multicolumn{2}{c}{[\kms ] }          &
\multicolumn{2}{c}{[mas\,yr$^{-1}$]}  & 
\multicolumn{2}{c}{[mas\,yr$^{-1}$]}  & &
\multicolumn{3}{c}{[\kms ]}      
 \\
\noalign{\smallskip}    
\noalign{\smallskip}    
\hline 
\noalign{\smallskip}    
B004    &G5II            &$   +10         $&     3 &$     *$&     *&   -5.7&    1.3&  -36.5&    1.4&TY&$ -94.3 \pm  48.7 $&$-112.4 \pm  60.8 $&$ -49.8 \pm  31.7 $\\ 
B008    &G5              &$   -61         $&     3 &$   +27$&     2&   +5.8&    1.8&  -12.6&    1.9&TY&$          * $&$          * $&$          * $\\ 
B013    &K2Ve            &$   +67         $&     3 &$     *$&     *&  -18.0&    4.0& -140.0&    2.0&US&$ -97.1 \pm  27.7 $&$ -35.9 \pm  35.6 $&$ +11.3 \pm  13.2 $\\ 
B018    &K5Ve            &$   +15         $&     3 &$     *$&     *&  -16.0&    3.0&  -24.0&    2.0&US&$ -10.4 \pm   4.7 $&$  +4.1 \pm   3.9 $&$  +4.7 \pm   4.9 $\\ 
B018    &K9              &$     *         $&     * &$     *$&     *&  -18.0&    2.0&  -20.0&    4.0&US&$          * $&$          * $&$          * $\\ 
B023    &K7e             &$     *         $&     * &$     *$&     *&  -42.0&    1.0&  -42.0&    3.0&US&$          * $&$          * $&$          * $\\ 
B025    &K7V             &$   +44         $&     3 &$     *$&     *&  -36.4&    3.6& -152.6&    3.7&TY&$ -40.1 \pm   7.2 $&$  -1.2 \pm  10.6 $&$ +15.1 \pm   5.5 $\\ 
B026    &M4e             &$   -12         $&    20 &$     *$&     *&   -8.0&    4.0&  -34.0&    3.0&US&$ +16.7 \pm  16.4 $&$  -4.0 \pm   8.1 $&$  -0.1 \pm   8.8 $\\ 
B034    &G1IV-III        &$   -28         $&     3 &$     *$&     *&   -4.9&    1.0&  -40.9&    1.2&TY&$ +15.3 \pm   3.5 $&$ -33.6 \pm   4.5 $&$ -13.5 \pm   1.9 $\\ 
B039    &K2V             &$   +14         $&     1 &$     *$&     *&  -16.7&    2.2&  -27.8&    2.3&TY&$ -10.5 \pm   5.4 $&$  +2.5 \pm   4.6 $&$  +4.8 \pm   4.6 $\\ 
B049    &K0V             &$    -9         $&     1 &$     *$&     *&  -70.8&    1.0&  +69.5&    1.1&TY&$ +19.2 \pm   1.5 $&$ +10.5 \pm   1.0 $&$  -4.2 \pm   1.0 $\\ 
B054    &G8              &$     *         $&     * &$     *$&     *&   -8.0&    2.0&  -24.0&    4.0&US&$          * $&$          * $&$          * $\\ 
B056    &K3IV-III        &$   -60         $&     3 &$     *$&     *&  -14.5&    1.8&   +4.3&    1.9&TY&$ +47.2 \pm   5.1 $&$  -3.9 \pm  10.8 $&$ -52.2 \pm  16.0 $\\ 
B064    &G5II            &$   -35         $&     3 &$     *$&     *&   +6.0&    2.7&  +16.5&    2.7&TY&$+175.4 \pm  72.5 $&$+157.9 \pm  89.0 $&$ +74.2 \pm  53.1 $\\ 
B066    &K0V             &$    +2         $&     3 &$     *$&     *&  -28.4&    3.2&  +28.7&    3.4&TY&$  +9.9 \pm   2.3 $&$ +20.1 \pm   7.3 $&$  -1.5 \pm   5.0 $\\ 
B066    &K9              &$     *         $&     * &$     *$&     *&  -24.0&    1.0&  +26.0&    2.0&US&$          * $&$          * $&$          * $\\ 
B068    &K5e             &$     *         $&     * &$     *$&     *&   -2.0&    2.0&  -34.0&    1.0&US&$          * $&$          * $&$          * $\\ 
B084    &K7              &$     *         $&     * &$     *$&     *&      *&      *&      *&      *&  &$          * $&$          * $&$          * $\\ 
B086    &K0III           &$   -32         $&     3 &$   +18$&     3&   -8.0&    1.4&  -12.9&    1.5&TY&$          * $&$          * $&$          * $\\ 
B110    &G1              &$  -129         $&     2 &$   +82$&     2&  +12.5&    4.8&  -21.3&    5.0&TY&$          * $&$          * $&$          * $\\ 
B122    &G2IV            &$   -69         $&     2 &$     *$&     *&   +0.0&    4.7&   +0.9&    5.0&TY&$ +66.7 \pm   6.5 $&$ -14.2 \pm  10.3 $&$ -28.6 \pm   8.8 $\\ 
B124    &G5III           &$   -39         $&     3 &$     *$&     *&   +4.2&    1.5&   -4.8&    1.5&TY&$ +39.2 \pm   3.2 $&$ -23.8 \pm   7.4 $&$  -3.8 \pm   5.8 $\\ 
B125    &M5e             &$     *         $&     * &$     *$&     *&   -6.0&    1.0&  -92.0&    1.0&US&$          * $&$          * $&$          * $\\ 
B134    &G5              &$     *         $&     * &$     *$&     *&   +2.3&    3.7&   +5.4&    3.8&TY&$          * $&$          * $&$          * $\\ 
B147    &M2e             &$     *         $&     * &$     *$&     *&  +14.0&    1.0&   +2.0&    1.0&US&$          * $&$          * $&$          * $\\ 
B160    &G2V             &$   -43         $&     3 &$   +36$&     2&   +7.3&    1.7&  -18.9&    1.7&TY&$          * $&$          * $&$          * $\\ 
B164    &M3              &$     *         $&     * &$     *$&     *&  +12.0&    2.0&  +38.0&    1.0&US&$          * $&$          * $&$          * $\\ 
B174    &G1V             &$   +14         $&     3 &$     *$&     *&  -25.7&    1.9&  -31.3&    1.8&TY&$  -9.9 \pm   2.3 $&$  +1.5 \pm   1.5 $&$  +7.9 \pm   1.7 $\\ 
B183    &K0V             &$    -2         $&     3 &$     *$&     *&  -18.8&    5.8&  -11.0&    5.8&ST&$  +0.6 \pm   7.0 $&$  -1.7 \pm   5.6 $&$  -6.8 \pm   7.7 $\\ 
B185    &K7Ve            &$   -10         $&     3 &$     *$&     *&      *&      *&      *&      *&  &$          * $&$          * $&$          * $\\ 
B188    &G7III           &$   +16         $&     3 &$     *$&     *&  -18.6&    1.4&   +9.8&    1.5&TY&$  -5.9 \pm   2.1 $&$ +19.2 \pm   1.6 $&$  +5.1 \pm   2.0 $\\ 
B189    &M5e             &$     *         $&     * &$     *$&     *&  +86.0&   17.0&  +48.0&    3.0&US&$          * $&$          * $&$          * $\\ 
B193    &M3e             &$     *         $&     * &$     *$&     *&  -72.0&    2.0& -108.0&    3.0&US&$          * $&$          * $&$          * $\\ 
B194    &G0V             &$    -2         $&     1 &$     *$&     *&  +12.2&    1.4&  +22.0&    1.4&TY&$ +14.7 \pm   1.5 $&$  +7.6 \pm   0.9 $&$  +7.3 \pm   1.1 $\\ 
B195    &G5III           &$   -27         $&     3 &$     *$&     *&   +2.9&    2.0&   -1.5&    1.9&TY&$ +32.1 \pm   2.5 $&$  -6.3 \pm   2.4 $&$  -5.1 \pm   2.6 $\\ 
B199    &K4V             &$   +37         $&     2 &$     *$&     *&  -19.7&    5.0&  -40.0&    5.1&PP&$ -22.3 \pm   3.5 $&$ +13.0 \pm   3.8 $&$ +25.7 \pm   2.0 $\\ 
B200    &K8e             &$     *         $&     * &$     *$&     *&      *&      *&      *&      *&  &$          * $&$          * $&$          * $\\ 
B205    &G1V             &$   +18         $&     3 &$     *$&     *&  -33.9&    2.7&  -33.1&    2.7&TY&$ -24.2 \pm  10.8 $&$  -9.2 \pm   9.8 $&$  -0.8 \pm   9.5 $\\ 
B206    &K8Ve            &$    +3         $&     3 &$     *$&     *&  -16.0&    2.0&  -26.0&    1.0&US&$  +2.1 \pm   3.6 $&$  -0.1 \pm   3.5 $&$  +6.2 \pm   2.2 $\\ 
B207    &M0e             &$     *         $&     * &$     *$&     *&      *&      *&      *&      *&  &$          * $&$          * $&$          * $\\ 
B209    &G2II            &$   +23         $&     3 &$     *$&     *& -131.1&    1.8& -104.0&    4.5&TR&$ -36.0 \pm   2.3 $&$  -9.0 \pm   1.6 $&$  -5.1 \pm   1.8 $\\ 
C003    &M4e             &$     *         $&     * &$     *$&     *&  -24.4&    9.7&  +15.9&    9.5&UC&$          * $&$          * $&$          * $\\ 
C005    &M0e             &$     *         $&     * &$     *$&     *& -110.0&    2.0&  +10.0&    2.0&US&$          * $&$          * $&$          * $\\ 
C006    &K9V             &$   +28         $&     2 &$     *$&     *&  -94.0&    9.0&  +10.0&   23.0&US&$ -16.3 \pm  10.0 $&$ -16.9 \pm   4.2 $&$ +14.4 \pm   6.4 $\\ 
C009    &G8V             &$    +5         $&     1 &$     *$&     *&  -24.1&    1.2&   +2.6&    1.0&UC&$  +2.3 \pm   3.6 $&$  +0.8 \pm   1.6 $&$  +6.2 \pm   2.4 $\\ 
C020    &G9IV            &$   +14         $&     1 &$     *$&     *&  -41.2&    1.3&  -71.1&    1.2&TY&$  +7.7 \pm   0.8 $&$ -29.0 \pm   2.3 $&$  -8.6 \pm   2.4 $\\ 
C024    &K2              &$   -77         $&     6 &$   +89$&     1&  +16.5&    1.9&  -13.6&    1.4&UC&$          * $&$          * $&$          * $\\ 
C046    &M6e             &$     *         $&     * &$     *$&     *& -124.0&    3.0&   +4.0&    5.0&US&$          * $&$          * $&$          * $\\ 
C047    &G0V             &$   +22         $&     1 &$     *$&     *&  -51.2&    0.9&  -17.5&    1.0&UC&$ -13.4 \pm   8.7 $&$ -20.7 \pm   6.3 $&$  +5.6 \pm   8.9 $\\ 
C053    &K7e             &$     *         $&     * &$     *$&     *&  +42.0&    3.0&  -60.0&    3.0&US&$          * $&$          * $&$          * $\\ 
C055    &K3V             &$   +51         $&     3 &$     *$&     *&   -3.2&    1.4&  -20.3&    1.8&UC&$  -1.8 \pm   1.3 $&$ -31.4 \pm   2.8 $&$ +40.3 \pm   2.6 $\\ 
C058    &K5e             &$   -54         $&     3 &$   +73$&     3&   -0.9&    3.9&  -19.5&    2.6&UC&$          * $&$          * $&$          * $\\ 
C060    &M2V             &$    +8         $&     1 &$     *$&     *& -601.9&    1.2& -734.5&    1.1&TY&$  +3.1 \pm   0.6 $&$ -23.4 \pm   1.3 $&$  -8.7 \pm   1.5 $\\ 
C061    &K4e             &$    -4         $&     2 &$   +24$&     3& -153.4&    1.3& +185.3&    1.6&UC&$          * $&$          * $&$          * $\\ 
C071    &G0V:          &$   +42         $&     3 &$     *$&     *&  +18.2&    1.3&   +7.9&    1.0&UC&$  +6.4 \pm   2.6 $&$ -20.7 \pm   2.8 $&$ +41.8 \pm   3.5 $\\ 
C077    &M2e             &$     *         $&     * &$     *$&     *&  -80.0&    2.0&  -32.0&    2.0&US&$          * $&$          * $&$          * $\\ 
C084    &M2e             &$     *         $&     * &$     *$&     *&  +50.0&    5.0&  -50.0&    4.0&US&$          * $&$          * $&$          * $\\ 
\hline 
\noalign{\smallskip}    
\end{tabular}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\tabcolsep=5pt
\centering
\caption[]{continued.
} 
\begin{tabular}{llllllllllllll} 
\noalign{\smallskip}     
\hline 
\hline 
\noalign{\smallskip}    
field & Sp. type        &$v_{\rm hel,1}$&$\sigma{_1}$ & $v_{\rm hel,2}$&$\sigma{_2}$ &
$\mu_{\alpha}\cos\delta$         & $\sigma_{\mu_{\alpha}}$ &
$\mu_{\delta}$ & $\sigma_{\mu_{\delta}}$&&
$U\pm\sigma_U$  & $V\pm\sigma_V$ & $W\pm\sigma_W$ 
\\
      &                  &   \multicolumn{2}{c}{[\kms ] }     &  \multicolumn{2}{c}{[\kms ] }          &
\multicolumn{2}{c}{[mas\,yr$^{-1}$]}  & 
\multicolumn{2}{c}{[mas\,yr$^{-1}$]}  & &
\multicolumn{3}{c}{[\kms ]}      
 \\
\noalign{\smallskip}    
\noalign{\smallskip}    
\hline 
\noalign{\smallskip}    
C095    &K1IV            &$   +42         $&     1 &$     *$&     *& -137.3&    0.4& -119.2&    0.4&TY&$  -8.3 \pm   0.5 $&$ -41.1 \pm   1.4 $&$ +17.9 \pm   1.6 $\\ 
C106    &M2e             &$     *         $&     * &$     *$&     *&  -66.0&    4.0&  -14.0&    1.0&US&$          * $&$          * $&$          * $\\ 
C120    &M5e             &$     *         $&     * &$     *$&     *&  -34.0&    6.0&  +34.0&    3.0&US&$          * $&$          * $&$          * $\\ 
C125    &K0IV            &$    +7         $&     1 &$     *$&     *&  +20.0&    1.1&  -57.5&    1.5&UC&$ +57.1 \pm  24.1 $&$ -38.6 \pm  19.8 $&$  -6.6 \pm   9.8 $\\ 
C143    &K2V             &$    +4         $&     1 &$     *$&     *&  -40.5&    1.2&  +14.4&    1.2&UC&$  -3.7 \pm   6.9 $&$  +2.1 \pm   1.5 $&$  +6.4 \pm   2.2 $\\ 
C146    &K8e             &$     *         $&     * &$     *$&     *&  -54.0&    1.0&   -6.0&    4.0&US&$          * $&$          * $&$          * $\\ 
C147    &M4Ve            &$     *         $&     * &$     *$&     *&      *&      *&      *&      *&  &$          * $&$          * $&$          * $\\ 
C152    &M4e             &$     *         $&     * &$     *$&     *&  +21.8&    8.7&   -2.6&    8.5&UC&$          * $&$          * $&$          * $\\ 
C160    &K7e             &$     *         $&     * &$     *$&     *&  -28.0&    4.0&  -54.0&    4.0&US&$          * $&$          * $&$          * $\\ 
C162    &M2e             &$     *         $&     * &$     *$&     *&  -20.0&    5.7&   -6.9&    5.6&UC&$          * $&$          * $&$          * $\\ 
C165    &K4V             &$    +9         $&     3 &$     *$&     *&      *&      *&      *&      *&  &$          * $&$          * $&$          * $\\ 
C165    &G1V             &$    +1         $&     3 &$     *$&     *&      *&      *&      *&      *&  &$          * $&$          * $&$          * $\\ 
C176    &K1V             &$    +4         $&     1 &$     *$&     *&  -30.5&    1.3&  -47.8&    1.2&UC&$  +9.1 \pm   0.7 $&$ -13.1 \pm   7.8 $&$  -3.4 \pm   7.1 $\\ 
C180    &K8Ve            &$   -21         $&     2 &$     *$&     *&  -56.0&    1.0&  -12.0&    2.0&US&$  -0.8 \pm   7.1 $&$ +10.6 \pm   4.5 $&$ -18.8 \pm   5.3 $\\ 
C183    &G5              &$    -2         $&     2 &$  +192$&     3&  -39.1&    1.3&  -17.0&    1.4&UC&$          * $&$          * $&$          * $\\ 
C187    &K6              &$     *         $&     * &$     *$&     *&   -2.6&    8.8&  -11.2&    8.7&UC&$          * $&$          * $&$          * $\\ 
C192    &G0              &$     *         $&     * &$     *$&     *& -303.3&    4.4&  +36.9&    4.4&UC&$          * $&$          * $&$          * $\\ 
C194    &K1IV-III        &$    +3         $&     1 &$     *$&     *&  +18.9&    1.0&  -70.7&    1.1&TY&$ +41.2 \pm   3.8 $&$ -21.0 \pm   3.3 $&$ -10.0 \pm   2.8 $\\ 
C197    &G5V             &$   +19         $&     1 &$     *$&     *& -178.6&    1.2& -102.9&    1.2&TY&$  -3.8 \pm   0.5 $&$ -21.7 \pm   1.4 $&$  +6.9 \pm   1.6 $\\ 
C200    &K5e             &$    +6         $&     1 &$   +31$&     2&  -46.4&    1.2&  -30.6&    1.2&UC&$          * $&$          * $&$          * $\\ 
D018    &K1III           &$   +25         $&     1 &$     *$&     *&  -87.1&    1.6&  -80.8&    1.5&TY&$ -17.2 \pm   2.1 $&$ -52.2 \pm   5.1 $&$ +28.8 \pm   2.0 $\\ 
D022    &M1V             &$   +51         $&     1 &$     *$&     *& -792.8&    3.0&  -28.0&    3.0&CA&$ -63.7 \pm   4.9 $&$ -35.1 \pm   2.8 $&$ +42.7 \pm   2.2 $\\ 
D024    &K7V:          &$   -33         $&     1 &$     *$&     *&  +29.4&    1.6&  -34.8&    2.0&UC&$ +27.2 \pm   4.6 $&$  +0.1 \pm   2.1 $&$ -22.8 \pm   2.3 $\\ 
D036    &M3e             &$     *         $&     * &$     *$&     *&  -46.2&    5.3&  +59.2&    5.8&UC&$          * $&$          * $&$          * $\\ 
D037    &G1V-IV          &$   -24         $&     1 &$     *$&     *&  -10.0&    2.8&  -10.9&    3.0&UC&$  +9.6 \pm   5.2 $&$ -16.7 \pm  11.8 $&$ -17.5 \pm   2.2 $\\ 
D053    &K4:V:         &$  +104         $&     1 &$     *$&     *&  +76.7&    0.9&  -21.5&    1.2&UC&$ +25.3 \pm  16.7 $&$ +10.1 \pm   3.6 $&$+116.1 \pm   3.7 $\\ 
D064    &K0              &$   -45         $&     1 &$   +45$&     1&  -17.8&    0.9&   -7.0&    0.7&UC&$          * $&$          * $&$          * $\\ 
D092    &M3Ve            &$   -34         $&     1 &$     *$&     *& -124.0&    5.0&  -40.0&    2.0&US&$  +7.3 \pm   1.5 $&$  -3.3 \pm   1.6 $&$ -27.7 \pm   2.0 $\\ 
D114    &M5e             &$     *         $&     * &$     *$&     *& -200.0&    2.0& -258.0&    4.0&US&$          * $&$          * $&$          * $\\ 
D114    &M4e             &$     *         $&     * &$     *$&     *& -200.0&    2.0& -258.0&    4.0&US&$          * $&$          * $&$          * $\\ 
D122    &M3e             &$     *         $&     * &$     *$&     *&  -36.0&    2.0&  +50.0&    1.0&US&$          * $&$          * $&$          * $\\ 
D123    &M2e             &$    -5         $&     1 &$     *$&     *& -106.5&    5.0&  -62.9&    5.0&NP&$ -12.1 \pm  11.7 $&$ -35.1 \pm  20.4 $&$  -2.5 \pm   3.0 $\\ 
D140    &G8:V:         &$    -2         $&     1 &$     *$&     *&   +6.7&    0.9&  +21.1&    0.7&UC&$  +7.7 \pm   1.7 $&$ +20.7 \pm   7.8 $&$  +3.4 \pm   2.2 $\\ 
D153    &G0V:          &$   +44         $&     1 &$     *$&     *&  -39.6&    0.8&   -4.3&    0.9&UC&$ -33.8 \pm  19.1 $&$ -20.5 \pm  14.0 $&$ +46.4 \pm   2.8 $\\ 
E006    &K1:V:         &$   -39         $&     1 &$   -13$&     2&  +33.7&    2.6&  -42.6&    2.7&TY&$          * $&$          * $&$          * $\\ 
E008    &M2e             &$     *         $&     * &$     *$&     *&   -6.0&    7.0&  +18.0&    4.0&US&$          * $&$          * $&$          * $\\ 
E021    &K7:V:         &$   -39         $&     4 &$     *$&     *&   +0.0&    1.0&  +32.0&    2.0&US&$  +4.2 \pm   7.6 $&$ -25.0 \pm   3.0 $&$ -21.7 \pm   3.7 $\\ 
E022    &G1V             &$   -23         $&     1 &$     *$&     *&  -29.6&    1.2&  +39.6&    1.2&TY&$  -4.1 \pm  10.0 $&$ -21.0 \pm   4.5 $&$  -3.4 \pm   2.0 $\\ 
E030    &M2e             &$     *         $&     * &$     *$&     *& +118.0&    5.0& +292.0&    2.0&US&$          * $&$          * $&$          * $\\ 
E044    &K0V             &$   -12         $&     1 &$     *$&     *&  -80.6&    1.2& +105.0&    1.2&TY&$ -11.5 \pm  11.9 $&$ -13.6 \pm   4.9 $&$  +5.4 \pm   3.2 $\\ 
E045    &K0              &$  -125         $&     1 &$   +15$&     1&   -6.9&    2.1&  +14.4&    2.2&TY&$          * $&$          * $&$          * $\\ 
E055    &M3e             &$     *         $&     * &$     *$&     *& +122.0&    1.0&  -58.0&    6.0&US&$          * $&$          * $&$          * $\\ 
E057    &M5e             &$     *         $&     * &$     *$&     *&  -22.0&    3.0&  -58.0&    1.0&US&$          * $&$          * $&$          * $\\ 
E062    &M2e             &$     *         $&     * &$     *$&     *&  -38.0&    3.0&  +38.0&    4.0&US&$          * $&$          * $&$          * $\\ 
E066    &K1V:          &$   -59         $&     2 &$     *$&     *&   -6.4&    1.8&  +10.5&    2.0&TY&$ +16.0 \pm   2.3 $&$ -43.7 \pm   1.8 $&$ -26.2 \pm   1.4 $\\ 
E067    &G1IV            &$    -2         $&     1 &$     *$&     *&  -22.0&    1.4& +104.7&    1.4&TY&$ -57.9 \pm  34.4 $&$  -9.5 \pm   7.1 $&$  -2.8 \pm   4.2 $\\ 
E073    &K3e             &$     *         $&     * &$     *$&     *&   +0.0&    2.0&   +4.0&    1.0&US&$          * $&$          * $&$          * $\\ 
E091    &K0              &$   -17         $&     1 &$   +26$&     2&  -19.5&    2.0&  -16.5&    2.1&TY&$          * $&$          * $&$          * $\\ 
E093    &K7              &$   -70         $&     1 &$   -12$&     1&  +42.5&    2.1&  -86.0&    2.2&TY&$          * $&$          * $&$          * $\\ 
E097    &K0              &$   -17         $&     1 &$   +24$&     1&  +34.6&    2.5&  -34.0&    2.7&TY&$          * $&$          * $&$          * $\\ 
E098    &M5e             &$     *         $&     * &$     *$&     *&  -34.0&    2.0&  +46.0&    3.0&US&$          * $&$          * $&$          * $\\ 
E106    &M5e             &$     *         $&     * &$     *$&     *&  +94.0&    3.0&  -30.0&    2.0&US&$          * $&$          * $&$          * $\\ 
E107    &K1III           &$    -9         $&     1 &$     *$&     *&   +0.6&    0.9&   -7.8&    1.0&TY&$ +21.1 \pm   1.6 $&$  -0.5 \pm   1.8 $&$  +3.7 \pm   1.4 $\\ 
E145    &K1e             &$   -79         $&     1 &$   +79$&     1&   +8.0&    5.0&  +40.0&   10.0&US&$          * $&$          * $&$          * $\\ 
E149    &K1              &$   -96         $&     1 &$    -6$&     1&  -16.0&    1.0&   +6.0&    2.0&US&$          * $&$          * $&$          * $\\ 
E154    &G2IV            &$   -17         $&     1 &$     *$&     *&   +8.0&    2.2&   -5.9&    2.3&TY&$ +37.0 \pm  14.4 $&$  +9.1 \pm  10.4 $&$ -23.2 \pm  12.7 $\\ 
E155    &K1              &$  +153         $&     2 &$     *$&     *&      *&      *&      *&      *&  &$          * $&$          * $&$          * $\\ 
\hline 
\noalign{\smallskip}    
\end{tabular}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\tabcolsep=5pt
\centering
\caption[]{continued.
} 
\begin{tabular}{llllllllllllll} 
\noalign{\smallskip}     
\hline 
\hline 
\noalign{\smallskip}    
field & Sp. type        &$v_{\rm hel,1}$&$\sigma{_1}$ & $v_{\rm hel,2}$&$\sigma{_2}$ &
$\mu_{\alpha}\cos\delta$         & $\sigma_{\mu_{\alpha}}$ &
$\mu_{\delta}$ & $\sigma_{\mu_{\delta}}$&&
$U\pm\sigma_U$  & $V\pm\sigma_V$ & $W\pm\sigma_W$ 
\\
      &                  &   \multicolumn{2}{c}{[\kms ] }     &  \multicolumn{2}{c}{[\kms ] }          &
\multicolumn{2}{c}{[mas\,yr$^{-1}$]}  & 
\multicolumn{2}{c}{[mas\,yr$^{-1}$]}  & &
\multicolumn{3}{c}{[\kms ]}      
 \\
\noalign{\smallskip}    
\noalign{\smallskip}    
\hline 
\noalign{\smallskip}    
E170    &M5e             &$     *         $&     * &$     *$&     *&  +14.0&    1.0&   -6.0&    4.0&US&$          * $&$          * $&$          * $\\ 
E179    &K4IVe           &$   -39         $&     1 &$     *$&     *&  -18.7&    2.4&  +27.6&    2.5&TY&$ -41.3 \pm  29.9 $&$ -56.0 \pm  15.3 $&$  +9.9 \pm  12.8 $\\ 
E221    &G9III           &$   -16         $&     1 &$     *$&     *&  -65.0&    1.0&  +30.4&    1.2&TY&$  -1.9 \pm   1.5 $&$ -27.5 \pm   2.3 $&$ +23.2 \pm   2.3 $\\ 
E256    &K4V             &$   -26         $&     1 &$     *$&     *&  +90.9&    1.2&  -36.8&    1.2&TY&$ +18.9 \pm   0.4 $&$ -11.5 \pm   1.7 $&$ -12.9 \pm   1.1 $\\ 
E262    &K0V-IV          &$    +9         $&     1 &$     *$&     *&  +28.1&    1.8&   +8.9&    1.9&TY&$  +3.7 \pm   2.8 $&$ +20.9 \pm   4.5 $&$  -3.6 \pm   7.8 $\\ 
F002    &K1IV            &$   +13         $&     1 &$     *$&     *&   -9.9&    0.8&  -41.3&    0.7&UC&$ +30.3 \pm   8.1 $&$  +4.3 \pm   5.9 $&$  -8.8 \pm   5.0 $\\ 
F003    &M3Ve            &$   +61         $&     7 &$     *$&     *& +105.7&    1.5& -147.4&    1.4&UC&$ +32.1 \pm   2.5 $&$ +32.3 \pm   5.5 $&$ -49.7 \pm   5.1 $\\ 
F015    &K2              &$   -92         $&     2 &$   +69$&     1&  +18.2&    1.8&  +15.3&    1.8&TY&$          * $&$          * $&$          * $\\ 
F019    &M1V             &$   -26         $&    10 &$     *$&     *& +373.9&    2.5&  +99.2&    2.3&TY&$ -30.3 \pm   3.6 $&$ -12.7 \pm   7.5 $&$  +5.5 \pm   5.8 $\\ 
F023    &G8              &$   -58         $&     1 &$   +28$&     1&  +58.4&    1.1&   -0.1&    1.1&UC&$          * $&$          * $&$          * $\\ 
F027    &K7e             &$     *         $&     * &$     *$&     *&  +32.3&    5.6&   -1.7&    5.6&UC&$          * $&$          * $&$          * $\\ 
F030    &K5V:          &$   -98         $&     1 &$   -53$&     1&  -14.0&    5.3&  -10.8&    5.3&UC&$          * $&$          * $&$          * $\\ 
F031    &G8              &$   -41         $&     1 &$   +73$&     3&   +4.6&    2.3&   -1.4&    1.7&TR&$          * $&$          * $&$          * $\\ 
F033    &M5e             &$     *         $&     * &$     *$&     *& +204.0&    3.0&  +68.0&    2.0&US&$          * $&$          * $&$          * $\\ 
F037    &G8              &$  -153         $&     2 &$   +72$&     1&   -7.0&    1.5&  -36.9&    1.7&UC&$          * $&$          * $&$          * $\\ 
F039    &M4e             &$     *         $&     * &$     *$&     *&  +26.0&    5.6&  -33.5&    5.6&UC&$          * $&$          * $&$          * $\\ 
F040    &M3e             &$     *         $&     * &$     *$&     *&  +70.0&    1.0&  -84.0&    4.0&US&$          * $&$          * $&$          * $\\ 
F046    &G8:V:         &$   -25         $&     1 &$     *$&     *&  +16.5&    1.1&  -29.2&    1.2&UC&$  +5.5 \pm   0.6 $&$ -18.2 \pm   2.5 $&$ +15.7 \pm   2.8 $\\ 
F053    &G0              &$     *         $&     * &$     *$&     *&   -3.2&    5.6&  -16.3&    5.6&UC&$          * $&$          * $&$          * $\\ 
F060    &K1e             &$   -67         $&     1 &$   +57$&     1&   -3.3&    3.3&   +2.6&    3.2&UC&$          * $&$          * $&$          * $\\ 
F066    &G8V             &$   -30         $&     1 &$     *$&     *&  +18.9&    5.6&   -6.9&    5.6&UC&$ -18.1 \pm  14.9 $&$ -31.9 \pm  10.0 $&$  -2.0 \pm  15.9 $\\ 
F081    &K5              &$     *         $&     * &$     *$&     *&   +0.9&    5.7&   -7.6&    5.6&UC&$          * $&$          * $&$          * $\\ 
F083    &K1              &$   -39         $&     1 &$   +19$&     1&  -22.0&    1.4&  -31.4&    2.4&UC&$          * $&$          * $&$          * $\\ 
F087    &G5:V:         &$   -45         $&     1 &$     *$&     *&  +28.0&    1.3&  -28.2&    1.8&UC&$  -8.0 \pm   3.6 $&$ -44.5 \pm   9.9 $&$ +15.8 \pm  11.1 $\\ 
F093    &M2e             &$     *         $&     * &$     *$&     *&  +22.8&    5.6&  +16.7&    5.6&UC&$          * $&$          * $&$          * $\\ 
F094    &K1IV            &$   -27         $&     1 &$     *$&     *&   -5.3&    1.5&   -6.8&    1.5&UC&$ +24.3 \pm  11.1 $&$ -22.4 \pm   5.9 $&$ +24.1 \pm   3.3 $\\ 
F101    &K2V:          &$   +35         $&     2 &$     *$&     *&  +15.6&    1.4&   -7.9&    1.3&UC&$ +13.9 \pm   1.5 $&$ +28.6 \pm   2.1 $&$ -18.8 \pm   2.4 $\\ 
F106    &K0IV            &$   +38         $&     1 &$     *$&     *&   +0.8&    1.5&  -37.2&    2.1&UC&$ +67.7 \pm  25.9 $&$ -25.3 \pm  30.1 $&$ -77.6 \pm  31.0 $\\ 
F110    &M2e             &$     *         $&     * &$     *$&     *&  +80.0&    1.0&  -70.0&    3.0&US&$          * $&$          * $&$          * $\\ 
F114    &G8V:          &$   +69         $&     3 &$     *$&     *&   +6.9&    2.4&  -17.2&    2.4&UC&$ +27.3 \pm   2.2 $&$ +43.1 \pm   5.7 $&$ -50.2 \pm   5.5 $\\ 
F117    &K8              &$     *         $&     * &$     *$&     *&  +16.0&    1.0&   -8.0&    1.0&US&$          * $&$          * $&$          * $\\ 
F133    &G8V             &$   -17         $&     1 &$     *$&     *&  -13.3&    5.9&   -9.9&    5.9&UC&$ +35.6 \pm  16.8 $&$ -12.2 \pm   6.7 $&$ +18.4 \pm   7.8 $\\ 
F134    &G3IV            &$   -12         $&     1 &$     *$&     *& +273.8&    0.9& +137.1&    0.8&TY&$ -37.9 \pm   1.5 $&$  -2.5 \pm   1.6 $&$  +7.3 \pm   1.2 $\\ 
F140    &K0III           &$   -28         $&     1 &$     *$&     *&  +94.2&    1.0&  -20.8&    1.0&TY&$ -19.1 \pm   1.8 $&$ -30.7 \pm   1.8 $&$  +2.0 \pm   1.9 $\\ 
F142    &K8V             &$    -0         $&     1 &$     *$&     *&  +18.8&    2.8&  +16.6&    2.7&TY&$  +5.4 \pm   1.0 $&$  +6.2 \pm   1.5 $&$  +7.5 \pm   1.4 $\\ 
\hline 
\noalign{\smallskip}    
\end{tabular}
\begin{tabular}{llllllrl} 
\noalign{\smallskip}     
\hline 
\hline 
\noalign{\smallskip}    
field & Sp. type  &$T_{\rm eff}$  &$W$(\LiI ) &  & 
$\log N$(Li) 
&\multicolumn{1}{l}{$v_{\rm rot,1}$}&$v_{\rm rot,2}$\\
      &           &  [K]         &  [m\AA ]  &  &                & [\kms ] &       [\kms ] \\     
\noalign{\smallskip}    
\hline 
\noalign{\smallskip}    
A001    &K0              &$  5152$&   $   $ 275 & h & $     3.12   $ &$   96$&$    7$ \\ 
A007    &K1              &$  4989$&   $ < $  10 & h & $ <   0.68   $ &$   30$&$   26$ \\ 
A010    &K4Ve            &$  4540$&   $   $ 407 & h & $     3.08   $ &$   42$&$    *$ \\ 
A013    &M4e             &$  3289$&   $ < $  60 & l & $ <  -0.67   $ &$    *$&$    *$ \\ 
A028    &G9V             &$  5230$&   $   $  39 & h & $     1.58   $ &$   22$&$    *$ \\ 
A030    &M5Ve            &$  3170$&   $ < $  60 & l & $ <  -0.79   $ &$    *$&$    *$ \\ 
A035    &M0e             &$  3837$&   $ < $  60 & l & $ <  -0.01   $ &$    *$&$    *$ \\ 
A036    &K4Ve            &$  4540$&   $   $  80 & h & $     1.08   $ &$   17$&$    *$ \\ 
A039    &K4              &$  4540$&   $   $  58 & h & $     0.90   $ &$   16$&$   17$ \\ 
A042    &K2              &$  4836$&   $   $ 104 & h & $     1.64   $ &$   63$&$   90$ \\ 
A045    &K3              &$  4688$&   $ < $  60 & l & $ <   1.13   $ &$    *$&$    *$ \\ 
A050    &M4e             &$  3289$&   $ < $  60 & l & $ <  -0.67   $ &$    *$&$    *$ \\ 
A056    &K1V-IV          &$  4989$&   $   $ 126 & h & $     1.97   $ &$   12$&$    *$ \\ 
A057    &G9V-IV          &$  5230$&   $   $ 277 & h & $     3.23   $ &$   20$&$    *$ \\ 
A058    &K1Ve            &$  4989$&   $   $ 310 & h & $     3.17   $ &$   31$&$    *$ \\ 
A063    &K3V             &$  4688$&   $   $  84 & h & $     1.31   $ &$   21$&$   20$ \\ 
A064    &M3Ve            &$  3404$&   $ < $  60 & l & $ <  -0.51   $ &$    *$&$    *$ \\ 
A065    &K7Ve            &$  4150$&   $   $  10 & h & $    -0.40   $ &$   28$&$    *$ \\ 
A069    &G4V:          &$  5636$&   $   $ 259 & h & $     3.59   $ &$> 100$&$    *$ \\ 
A071    &K3V:e           &$  4688$&   $   $ 258 & h & $     2.36   $ &$   83$&$  100$ \\ 
A072    &G0V             &$  5943$&   $   $  40 & h & $     2.31   $ &$   12$&$   11$ \\ 
A075    &M3e             &$  3404$&   $ < $  60 & l & $ <  -0.51   $ &$    *$&$    *$ \\ 
A089    &G5II-III        &$  5553$&   $ < $  10 & h & $ <   1.31   $ &$<   5$&$    *$ \\ 
A090    &G0V             &$  5943$&   $   $ 131 & h & $     3.03   $ &$   31$&$    *$ \\ 
A094    &K3V             &$  4688$&   $   $ 424 & h & $     3.39   $ &$> 100$&$    *$ \\ 
A095    &G5V             &$  5553$&   $   $ 213 & h & $     3.16   $ &$   19$&$    *$ \\ 
A096    &K3V             &$  4688$&   $   $ 122 & h & $     1.55   $ &$   22$&$    *$ \\ 
A098    &M3Ve            &$  3404$&   $ < $  60 & l & $ <  -0.51   $ &$    *$&$    *$ \\ 
A098    &K5              &$  4406$&   $ < $  10 & h & $ <  -0.10   $ &$    *$&$    *$ \\ 
A100    &K4V             &$  4540$&   $   $ 362 & h & $     2.84   $ &$   15$&$    *$ \\ 
A101    &K3V             &$  4688$&   $   $ 294 & h & $     2.62   $ &$   27$&$    *$ \\ 
A104    &G5V-IV          &$  5553$&   $   $ 259 & h & $     3.49   $ &$   12$&$    *$ \\ 
A107    &G4V             &$  5636$&   $   $  30 & h & $     1.90   $ &$   13$&$    *$ \\ 
A111    &M4e             &$  3289$&   $   $   * &   & $        *   $ &$    *$&$    *$ \\ 
A115    &K7Ve            &$  4150$&   $ < $  10 & h & $ <  -0.42   $ &$   25$&$    *$ \\ 
A120    &G7V             &$  5389$&   $   $ 239 & h & $     3.15   $ &$   27$&$    *$ \\ 
A122    &G3IV            &$  5370$&   $   $  32 & h & $     1.65   $ &$   16$&$    *$ \\ 
A123    &M3e             &$  3404$&   $ < $  60 & l & $ <  -0.51   $ &$    *$&$    *$ \\ 
A127    &M3Ve            &$  3404$&   $ < $  60 & l & $ <  -0.51   $ &$    *$&$    *$ \\ 
A126    &G0V-IV          &$  5943$&   $   $  63 & h & $     2.54   $ &$<   5$&$    *$ \\ 
A128    &M3e             &$  3404$&   $ < $  60 & l & $ <  -0.51   $ &$    *$&$    *$ \\ 
A130    &K8V:e           &$  4041$&   $ < $  10 & h & $ <  -0.53   $ &$    8$&$    *$ \\ 
A135    &M0e             &$  3837$&   $ < $  60 & l & $ <  -0.01   $ &$    *$&$    *$ \\ 
A138    &M2e             &$  3524$&   $ < $  60 & l & $ <  -0.40   $ &$    *$&$    *$ \\ 
A138    &M2e             &$  3524$&   $ < $  60 & l & $ <  -0.40   $ &$    *$&$    *$ \\ 
A144    &G5III           &$  5044$&   $   $  42 & h & $     1.41   $ &$<   5$&$    *$ \\ 
A144    &G0V             &$  5943$&   $   $  41 & h & $     2.33   $ &$   12$&$    *$ \\ 
A146    &M4e             &$  3289$&   $ < $  60 & l & $ <  -0.67   $ &$    *$&$    *$ \\ 
A149    &G0V:          &$  5943$&   $ < $  10 & h & $ <   1.68   $ &$   24$&$   40$ \\ 
A151    &G0V             &$  5868$&   $   $  53 & h & $     2.39   $ &$<   5$&$    *$ \\ 
A151    &G5V             &$  5553$&   $   $  69 & h & $     2.23   $ &$<   5$&$    *$ \\ 
A155    &M3e             &$  3404$&   $ < $  60 & l & $ <  -0.51   $ &$    *$&$    *$ \\ 
A154    &G0V             &$  5943$&   $   $  58 & h & $     2.50   $ &$   11$&$    *$ \\ 
A159    &M4Ve            &$  3289$&   $ < $  60 & l & $ <  -0.67   $ &$    *$&$    *$ \\ 
A161    &M0Ve            &$  3837$&   $   $ 304 & h & $     1.48   $ &$   44$&$    *$ \\ 
B002    &K3III           &$  4256$&   $   $ 315 & h & $     2.17   $ &$    6$&$    *$ \\ 
\hline 
\noalign{\smallskip}    
\end{tabular}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\tabcolsep=5pt
\centering
\caption[]{continued.
} 
\begin{tabular}{llllllrl} 
\noalign{\smallskip}     
\hline 
\hline 
\noalign{\smallskip}    
field & Sp. type  &$T_{\rm eff}$  &$W$(\LiI ) &  & 
$\log N$(Li) 
&\multicolumn{1}{l}{$v_{\rm rot,1}$}&$v_{\rm rot,2}$\\
      &           &  [K]         &  [m\AA ]  &  &                & [\kms ] &       [\kms ] \\     
\noalign{\smallskip}    
\hline 
\noalign{\smallskip}    
B004    &G5II            &$  4957$&   $   $  33 & h & $     1.19   $ &$<   5$&$    *$ \\ 
B008    &G5              &$  5553$&   $   $ 121 & h & $     2.58   $ &$    9$&$   18$ \\ 
B013    &K2Ve            &$  4836$&   $   $  30 & h & $     0.99   $ &$   31$&$    *$ \\ 
B018    &K5Ve            &$  4406$&   $   $  36 & h & $     0.50   $ &$   12$&$    *$ \\ 
B018    &K9              &$  3936$&   $   $  64 & l & $     0.16   $ &$    *$&$    *$ \\ 
B023    &K7e             &$  4150$&   $ < $  60 & l & $ <   0.42   $ &$    *$&$    *$ \\ 
B025    &K7V             &$  4150$&   $ < $  10 & h & $ <  -0.42   $ &$    6$&$    *$ \\ 
B026    &M4e             &$  3289$&   $   $ 272 & l & $     0.53   $ &$    *$&$    *$ \\ 
B034    &G1IV-III        &$  5868$&   $   $ 127 & h & $     2.93   $ &$   12$&$    *$ \\ 
B039    &K2V             &$  4836$&   $   $ 213 & h & $     2.27   $ &$   21$&$    *$ \\ 
B049    &K0V             &$  5152$&   $ < $  10 & h & $ <   0.87   $ &$   10$&$    *$ \\ 
B054    &G8              &$  5309$&   $   $   * &   & $        *   $ &$    *$&$    *$ \\ 
B056    &K3IV-III        &$  4688$&   $   $  38 & h & $     0.91   $ &$   14$&$    *$ \\ 
B064    &G5II            &$  4957$&   $   $  92 & h & $     1.72   $ &$    6$&$    *$ \\ 
B066    &K0V             &$  5152$&   $ < $  10 & h & $ <   0.87   $ &$    5$&$    *$ \\ 
B066    &K9              &$  3936$&   $ < $  60 & l & $ <   0.13   $ &$    *$&$    *$ \\ 
B068    &K5e             &$  4406$&   $   $ 130 & l & $     1.21   $ &$    *$&$    *$ \\ 
B084    &K7              &$  4150$&   $ < $  60 & l & $ <   0.42   $ &$    *$&$    *$ \\ 
B086    &K0III           &$  4656$&   $   $ 147 & h & $     1.65   $ &$   11$&$   16$ \\ 
B110    &G1              &$  5868$&   $ < $  10 & h & $ <   1.61   $ &$   34$&$   32$ \\ 
B122    &G2IV            &$  5458$&   $   $  10 & h & $     1.23   $ &$   27$&$    *$ \\ 
B124    &G5III           &$  5044$&   $   $ 153 & h & $     2.19   $ &$    6$&$    *$ \\ 
B125    &M5e             &$  3170$&   $ < $  60 & l & $ <  -0.79   $ &$    *$&$    *$ \\ 
B134    &G5              &$  5553$&   $   $   * &   & $        *   $ &$    *$&$    *$ \\ 
B147    &M2e             &$  3524$&   $ < $  60 & l & $ <  -0.40   $ &$    *$&$    *$ \\ 
B160    &G2V             &$  5794$&   $   $ 128 & h & $     2.86   $ &$   12$&$    7$ \\ 
B164    &M3              &$  3404$&   $ < $  60 & l & $ <  -0.51   $ &$    *$&$    *$ \\ 
B174    &G1V             &$  5868$&   $   $ 136 & h & $     2.99   $ &$   11$&$    *$ \\ 
B183    &K0V             &$  5152$&   $   $ 134 & h & $     2.21   $ &$    7$&$    *$ \\ 
B185    &K7Ve            &$  4150$&   $   $  26 & h & $     0.02   $ &$   13$&$    *$ \\ 
B188    &G7III           &$  4879$&   $ < $  10 & h & $ <   0.54   $ &$<   5$&$    *$ \\ 
B189    &M5e             &$  3170$&   $ < $ 150 & l & $ <  -0.19   $ &$    *$&$    *$ \\ 
B193    &M3e             &$  3404$&   $ < $  60 & l & $ <  -0.51   $ &$    *$&$    *$ \\ 
B194    &G0V             &$  5943$&   $   $  54 & h & $     2.46   $ &$   10$&$    *$ \\ 
B195    &G5III           &$  5044$&   $   $  56 & h & $     1.55   $ &$   16$&$    *$ \\ 
B199    &K4V             &$  4540$&   $   $  50 & h & $     0.83   $ &$   26$&$    *$ \\ 
B200    &K8e             &$  4041$&   $ < $  60 & l & $ <   0.31   $ &$    *$&$    *$ \\ 
B205    &G1V             &$  5868$&   $ < $  10 & h & $ <   1.61   $ &$   18$&$    *$ \\ 
B206    &K8Ve            &$  4041$&   $   $ 607 & h & $     3.06   $ &$   16$&$    *$ \\ 
B207    &M0e             &$  3837$&   $ < $  60 & l & $ <  -0.01   $ &$    *$&$    *$ \\ 
B209    &G2II            &$  5200$&   $ < $  10 & h & $ <   0.93   $ &$    5$&$    *$ \\ 
C003    &M4e             &$  3289$&   $ < $  60 & l & $ <  -0.67   $ &$    *$&$    *$ \\ 
C005    &M0e             &$  3837$&   $ < $  60 & l & $ <  -0.01   $ &$    *$&$    *$ \\ 
C006    &K9V             &$  3936$&   $ < $  10 & h & $ <  -0.79   $ &$   15$&$    *$ \\ 
C009    &G8V             &$  5309$&   $   $  73 & h & $     2.00   $ &$   11$&$    *$ \\ 
C020    &G9IV            &$  4859$&   $ < $  10 & h & $ <   0.52   $ &$<   5$&$    *$ \\ 
C024    &K2              &$  4836$&   $ < $  10 & h & $ <   0.49   $ &$   42$&$   52$ \\ 
C046    &M6e             &$  3033$&   $ < $  60 & l & $ <  -0.88   $ &$    *$&$    *$ \\ 
C047    &G0V             &$  5943$&   $   $  73 & h & $     2.63   $ &$   11$&$    *$ \\ 
C053    &K7e             &$  4150$&   $ < $  60 & l & $ <   0.42   $ &$    *$&$    *$ \\ 
C055    &K3V             &$  4688$&   $ < $  10 & h & $ <   0.29   $ &$   40$&$    *$ \\ 
C058    &K5e             &$  4406$&   $   $  30 & h & $     0.41   $ &$   12$&$   11$ \\ 
C060    &M2V             &$  3524$&   $ < $  60 & l & $ <  -0.40   $ &$    *$&$    *$ \\ 
C061    &K4e             &$  4540$&   $ < $  10 & h & $ <   0.09   $ &$    8$&$   13$ \\ 
C071    &G0V:          &$  5943$&   $   $  24 & h & $     2.08   $ &$   41$&$    *$ \\ 
C077    &M2e             &$  3524$&   $ < $  60 & l & $ <  -0.40   $ &$    *$&$    *$ \\ 
C084    &M2e             &$  3524$&   $ < $  60 & l & $ <  -0.40   $ &$    *$&$    *$ \\ 
\hline 
\noalign{\smallskip}    
\end{tabular}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\tabcolsep=5pt
\centering
\caption[]{continued.
} 
\begin{tabular}{llllllrl} 
\noalign{\smallskip}     
\hline 
\hline 
\noalign{\smallskip}    
field & Sp. type  &$T_{\rm eff}$  &$W$(\LiI ) &  & 
$\log N$(Li) 
&\multicolumn{1}{l}{$v_{\rm rot,1}$}&$v_{\rm rot,2}$\\
      &           &  [K]         &  [m\AA ]  &  &                & [\kms ] &       [\kms ] \\     
\noalign{\smallskip}    
\hline 
\noalign{\smallskip}    
C095    &K1IV            &$  4624$&   $ < $  10 & h & $ <   0.20   $ &$<   5$&$    *$ \\ 
C106    &M2e             &$  3524$&   $ < $  60 & l & $ <  -0.40   $ &$    *$&$    *$ \\ 
C120    &M5e             &$  3170$&   $ < $  60 & l & $ <  -0.79   $ &$    *$&$    *$ \\ 
C125    &K0IV            &$  4775$&   $ < $  10 & h & $ <   0.41   $ &$    6$&$    *$ \\ 
C143    &K2V             &$  4836$&   $   $  75 & h & $     1.44   $ &$   18$&$    *$ \\ 
C146    &K8e             &$  4041$&   $ < $  60 & l & $ <   0.31   $ &$    *$&$    *$ \\ 
C147    &M4Ve            &$  3289$&   $ < $  60 & l & $ <  -0.67   $ &$    *$&$    *$ \\ 
C152    &M4e             &$  3289$&   $ < $  60 & l & $ <  -0.67   $ &$    *$&$    *$ \\ 
C160    &K7e             &$  4150$&   $ < $  60 & l & $ <   0.42   $ &$    *$&$    *$ \\ 
C162    &M2e             &$  3524$&   $   $   * &   & $        *   $ &$    *$&$    *$ \\ 
C165    &K4V             &$  4540$&   $   $  34 & h & $     0.65   $ &$    7$&$    *$ \\ 
C165    &G1V             &$  5868$&   $ < $  10 & h & $ <   1.61   $ &$<   5$&$    *$ \\ 
C176    &K1V             &$  4989$&   $   $ 148 & h & $     2.09   $ &$    9$&$    *$ \\ 
C180    &K8Ve            &$  4041$&   $ < $  10 & h & $ <  -0.53   $ &$   11$&$    *$ \\ 
C183    &G5              &$  5553$&   $   $  29 & h & $     1.81   $ &$   29$&$   20$ \\ 
C187    &K6              &$  4276$&   $   $   * &   & $        *   $ &$    *$&$    *$ \\ 
C192    &G0              &$  5943$&   $   $   * &   & $        *   $ &$    *$&$    *$ \\ 
C194    &K1IV-III        &$  4989$&   $ < $  10 & h & $ <   0.68   $ &$    5$&$    *$ \\ 
C197    &G5V             &$  5553$&   $   $ 130 & h & $     2.64   $ &$   10$&$    *$ \\ 
C200    &K5e             &$  4406$&   $   $ 160 & h & $     1.38   $ &$   32$&$   31$ \\ 
D018    &K1III           &$  4508$&   $   $  17 & h & $     0.28   $ &$<   5$&$    *$ \\ 
D022    &M1V             &$  3664$&   $ < $  10 & h & $ <  -1.15   $ &$    *$&$    *$ \\ 
D024    &K7V:          &$  4150$&   $   $  16 & h & $    -0.19   $ &$   16$&$    *$ \\ 
D036    &M3e             &$  3404$&   $   $   * &   & $        *   $ &$    *$&$    *$ \\ 
D037    &G1V-IV          &$  5868$&   $   $  13 & h & $     1.72   $ &$    5$&$    *$ \\ 
D053    &K4:V:         &$  4540$&   $ < $  10 & h & $ <   0.09   $ &$   44$&$    *$ \\ 
D064    &K0              &$  5152$&   $   $ 115 & h & $     2.10   $ &$   19$&$   22$ \\ 
D092    &M3Ve            &$  3404$&   $ < $  10 & h & $ <  -1.42   $ &$    *$&$    *$ \\ 
D114    &M5e             &$  3170$&   $   $   * &   & $        *   $ &$    *$&$    *$ \\ 
D114    &M4e             &$  3289$&   $   $   * &   & $        *   $ &$    *$&$    *$ \\ 
D122    &M3e             &$  3404$&   $   $   * &   & $        *   $ &$    *$&$    *$ \\ 
D123    &M2e             &$  3524$&   $ < $  10 & h & $ <  -1.29   $ &$   11$&$    *$ \\ 
D140    &G8:V:         &$  5309$&   $ < $  10 & h & $ <   1.05   $ &$   11$&$    *$ \\ 
D153    &G0V:          &$  5943$&   $ < $  10 & h & $ <   1.68   $ &$   42$&$    *$ \\ 
E006    &K1:V:         &$  4989$&   $   $  32 & h & $     1.21   $ &$   33$&$   32$ \\ 
E008    &M2e             &$  3524$&   $   $   * &   & $        *   $ &$    *$&$    *$ \\ 
E021    &K7:V:         &$  4150$&   $ < $  10 & h & $ <  -0.42   $ &$   92$&$    *$ \\ 
E022    &G1V             &$  5868$&   $   $ 172 & h & $     3.21   $ &$   18$&$    *$ \\ 
E030    &M2e             &$  3524$&   $ < $  40 & m & $ <  -0.61   $ &$    *$&$    *$ \\ 
E044    &K0V             &$  5152$&   $ < $  10 & h & $ <   0.87   $ &$    7$&$    *$ \\ 
E045    &K0              &$  5152$&   $   $   * &   & $        *   $ &$   15$&$   10$ \\ 
E055    &M3e             &$  3404$&   $   $   * &   & $        *   $ &$    *$&$    *$ \\ 
E057    &M5e             &$  3170$&   $   $   * &   & $        *   $ &$    *$&$    *$ \\ 
E062    &M2e             &$  3524$&   $   $   * &   & $        *   $ &$    *$&$    *$ \\ 
E066    &K1V:          &$  4989$&   $   $  27 & h & $     1.13   $ &$   49$&$    *$ \\ 
E067    &G1IV            &$  5546$&   $   $  98 & h & $     2.43   $ &$    8$&$    *$ \\ 
E073    &K3e             &$  4688$&   $   $   * &   & $        *   $ &$    *$&$    *$ \\ 
E091    &K0              &$  5152$&   $ < $  10 & h & $ <   0.87   $ &$   11$&$   33$ \\ 
E093    &K7              &$  4150$&   $ < $  10 & h & $ <  -0.42   $ &$    7$&$   11$ \\ 
E097    &K0              &$  5152$&   $   $  27 & h & $     1.33   $ &$   11$&$   12$ \\ 
E098    &M5e             &$  3170$&   $   $   * &   & $        *   $ &$    *$&$    *$ \\ 
E106    &M5e             &$  3170$&   $   $   * &   & $        *   $ &$    *$&$    *$ \\ 
E107    &K1III           &$  4508$&   $ < $  10 & h & $ <   0.04   $ &$   14$&$    *$ \\ 
E145    &K1e             &$  4989$&   $ < $  10 & h & $ <   0.68   $ &$   30$&$   30$ \\ 
E149    &K1              &$  4989$&   $   $  36 & h & $     1.27   $ &$   15$&$   18$ \\ 
E154    &G2IV            &$  5458$&   $   $  68 & h & $     2.12   $ &$   25$&$    *$ \\ 
E155    &K1              &$  4989$&   $ < $  10 & h & $ <   0.68   $ &$    *$&$    *$ \\ 
\hline 
\noalign{\smallskip}    
\end{tabular}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\tabcolsep=5pt
\centering
\caption[]{continued.
} 
\begin{tabular}{llllllrl} 
\noalign{\smallskip}     
\hline 
\hline 
\noalign{\smallskip}    
field & Sp. type  &$T_{\rm eff}$  &$W$(\LiI ) &  & 
$\log N$(Li) 
&\multicolumn{1}{l}{$v_{\rm rot,1}$}&$v_{\rm rot,2}$\\
      &           &  [K]         &  [m\AA ]  &  &                & [\kms ] &       [\kms ] \\     
\noalign{\smallskip}    
\hline 
\noalign{\smallskip}    
E170    &M5e             &$  3170$&   $   $   * &   & $        *   $ &$    *$&$    *$ \\ 
E179    &K4IVe           &$  4207$&   $   $  66 & h & $     0.53   $ &$   18$&$    *$ \\ 
E221    &G9III           &$  4726$&   $ < $  10 & h & $ <   0.34   $ &$    8$&$    *$ \\ 
E256    &K4V             &$  4540$&   $ < $  10 & h & $ <   0.09   $ &$    6$&$    *$ \\ 
E262    &K0V-IV          &$  5152$&   $   $  31 & h & $     1.39   $ &$    6$&$    *$ \\ 
F002    &K1IV            &$  4624$&   $ < $  10 & h & $ <   0.20   $ &$   13$&$    *$ \\ 
F003    &M3Ve            &$  3404$&   $ < $  10 & h & $ <  -1.42   $ &$    *$&$    *$ \\ 
F015    &K2              &$  4836$&   $   $ 185 & h & $     2.11   $ &$   12$&$   16$ \\ 
F019    &M1V             &$  3664$&   $ < $  60 & l & $ <  -0.27   $ &$   10$&$    *$ \\ 
F023    &G8              &$  5309$&   $   $  82 & h & $     2.06   $ &$   18$&$   18$ \\ 
F027    &K7e             &$  4150$&   $ < $  60 & l & $ <   0.42   $ &$    *$&$    *$ \\ 
F030    &K5V:          &$  4406$&   $ < $  10 & h & $ <  -0.10   $ &$   35$&$   18$ \\ 
F031    &G8              &$  5309$&   $   $  18 & h & $     1.33   $ &$   34$&$   51$ \\ 
F033    &M5e             &$  3170$&   $ < $  60 & l & $ <  -0.79   $ &$    *$&$    *$ \\ 
F037    &G8              &$  5309$&   $ < $  10 & h & $ <   1.05   $ &$   41$&$   42$ \\ 
F039    &M4e             &$  3289$&   $ < $  60 & l & $ <  -0.67   $ &$    *$&$    *$ \\ 
F040    &M3e             &$  3404$&   $ < $  60 & l & $ <  -0.51   $ &$    *$&$    *$ \\ 
F046    &G8:V:         &$  5309$&   $   $ 106 & h & $     2.23   $ &$    5$&$    *$ \\ 
F053    &G0              &$  5943$&   $   $   * &   & $        *   $ &$    *$&$    *$ \\ 
F060    &K1e             &$  4989$&   $   $ 108 & h & $     1.86   $ &$    8$&$   27$ \\ 
F066    &G8V             &$  5309$&   $   $  13 & h & $     1.18   $ &$<   5$&$    *$ \\ 
F081    &K5              &$  4406$&   $   $   * &   & $        *   $ &$    *$&$    *$ \\ 
F083    &K1              &$  4989$&   $   $  19 & h & $     0.98   $ &$   28$&$   27$ \\ 
F087    &G5:V:         &$  5553$&   $   $  80 & h & $     2.31   $ &$   31$&$    *$ \\ 
F093    &M2e             &$  3524$&   $ < $  60 & l & $ <  -0.40   $ &$    *$&$    *$ \\ 
F094    &K1IV            &$  4624$&   $   $  49 & h & $     0.93   $ &$    9$&$    *$ \\ 
F101    &K2V:          &$  4836$&   $   $ 285 & h & $     2.76   $ &$   97$&$    *$ \\ 
F106    &K0IV            &$  4775$&   $ < $  10 & h & $ <   0.41   $ &$   29$&$    *$ \\ 
F110    &M2e             &$  3524$&   $ < $  60 & l & $ <  -0.40   $ &$    *$&$    *$ \\ 
F114    &G8V:          &$  5309$&   $   $  18 & h & $     1.33   $ &$> 100$&$    *$ \\ 
F117    &K8              &$  4041$&   $ < $  60 & l & $ <   0.31   $ &$    *$&$    *$ \\ 
F133    &G8V             &$  5309$&   $   $  35 & h & $     1.63   $ &$<   5$&$    *$ \\ 
F134    &G3IV            &$  5370$&   $   $  15 & h & $     1.31   $ &$<   5$&$    *$ \\ 
F140    &K0III           &$  5152$&   $   $ 307 & h & $     3.36   $ &$<   5$&$    *$ \\ 
F142    &K8V             &$  4041$&   $   $  54 & h & $     0.26   $ &$   24$&$    *$ \\ 
\hline 
\noalign{\smallskip}    
\end{tabular}
